Accurate calculation of the interaction of a barium monofluoride molecule with an argon atom: A step towards using matrix isolation of BaF for determining the electron electric dipole moment

Calculations of the BaF-Ar triatomic system are performed with a relativistic Hamiltonian and coupled cluster theory at the CCSD(T) level for 1386 positions of the Ar atom relative to the BaF molecule. Calculations are repeated with increasing basis sets (double-, triple-, quadruple- and quintuple-zeta), and these are extrapolated to estimate the complete-basis-set limit. The resulting energies provide a potential energy for the interaction of an Ar atom with a BaF molecule. A fit is presented that parametrizes this potential. This work is needed for an understanding of the position, modes of motion and energy shifts of BaF isolated in an Ar matrix. This understanding will guide the EDM$^3$ collaboration in its pursuit of a precision measurement of the electron electric dipole moment using BaF isolated in a cryogenic Ar matrix.

==> (inline-0) <==
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&10\,259.9&9\,589.5&9\,376.9&---&9\,256.5&\textit{9\,220.3}\\
2.7&7\,365.1&6\,882.6&6\,724.5&---&6\,634.3&\textit{6\,605.0}\\
2.8&5\,212.5&4\,858.2&4\,738.5&---&4\,669.8&\textit{4\,646.5}\\
2.9&3\,651.1&3\,387.1&3\,294.7&---&3\,241.4&\textit{3\,223.1}\\
3.0&2\,534.2&2\,336.5&2\,264.5&---&2\,222.6&\textit{2\,208.6}\\
3.1&1\,743.3&1\,595.2&1\,538.9&---&1\,505.9&\textit{1\,495.6}\\
3.2&1\,188.0&1\,076.9&1\,032.9&---&1\,007.0&\textit{999.6}\\
3.3&801.3&717.4&683.2&---&662.9&\textit{657.6}\\
3.4&534.1&470.0&443.4&---&427.6&\textit{424.5}\\
3.5&350.8&301.1&280.4&---&268.2&\textit{265.9}\\
3.6&226.1&186.8&170.8&---&161.3&\textit{159.9}\\
3.7&141.83&110.38&97.88&---&90.51&\textit{89.47}\\
3.8&85.44&59.94&50.15&---&44.42&\textit{43.73}\\
3.9&48.13&27.24&19.53&---&15.04&\textit{14.54}\\
4.0&23.80&6.58&0.45&---&-3.10&\textit{-3.43}\\
4.1&8.25&-6.02&-10.94&---&-13.78&\textit{-14.00}\\
4.2&-1.431&-13.262&-17.259&---&-19.552&\textit{-19.667}\\
4.3&-7.204&-17.001&-20.295&---&-22.183&\textit{-22.248}\\
4.4&-10.408&-18.505&-21.247&---&-22.821&\textit{-22.834}\\
4.5&-11.952&-18.622&-20.929&---&-22.257&\textit{-22.248}\\
4.6&-12.436&-17.925&-19.875&---&-21.003&\textit{-20.972}\\
4.8&-11.711&-15.443&-16.826&---&-17.632&\textit{-17.619}\\
5.0&-10.088&-12.672&-13.621&---&-14.173&\textit{-14.209}\\
5.2&-8.348&-10.187&-10.808&---&-11.164&\textit{-11.249}\\
5.4&-6.785&-8.124&-8.516&---&-8.734&\textit{-8.877}\\
5.6&-5.484&-6.465&-6.717&---&-6.853&\textit{-6.976}\\
5.8&-4.430&-5.151&-5.319&---&-5.408&\textit{-5.510}\\
6.0&-3.593&-4.122&-4.238&---&-4.297&\textit{-4.379}\\
6.2&-2.924&-3.321&-3.400&---&-3.440&\textit{-3.501}\\
6.4&-2.393&-2.697&-2.748&---&-2.771&\textit{-2.823}\\
6.6&-1.968&-2.203&-2.240&---&-2.256&\textit{-2.299}\\
6.8&-1.625&-1.814&-1.841&---&-1.852&\textit{-1.885}\\
7.0&-1.349&-1.504&-1.522&---&-1.528&\textit{-1.552}\\
7.2&-1.125&-1.255&-1.267&---&-1.271&\textit{-1.290}\\
7.4&-0.945&-1.051&-1.062&---&-1.066&\textit{-1.082}\\
7.6&-0.799&-0.890&-0.895&---&-0.895&\textit{-0.909}\\
7.8&-0.678&-0.753&-0.758&---&-0.759&\textit{-0.770}\\
8.0&-0.580&-0.643&-0.646&---&-0.646&\textit{-0.654}\\
8.2&-0.499&-0.554&-0.552&---&-0.549&\textit{-0.556}\\
8.4&-0.430&-0.472&-0.475&---&-0.475&\textit{-0.480}\\
8.6&-0.375&-0.410&-0.412&---&-0.411&\textit{-0.415}\\
8.8&-0.325&-0.358&-0.358&---&-0.356&\textit{-0.359}\\
9.0&-0.285&-0.311&-0.309&---&-0.306&\textit{-0.308}\\
9.2&-0.250&-0.270&-0.270&---&-0.270&\textit{-0.271}\\
9.4&-0.220&-0.238&-0.238&---&-0.237&\textit{-0.238}\\
9.6&-0.194&-0.210&-0.209&---&-0.208&\textit{-0.209}\\
9.8&-0.172&-0.186&-0.184&---&-0.182&\textit{-0.183}\\
10.0&-0.151&-0.162&-0.163&---&-0.164&\textit{-0.166}\\
10.4&-0.120&-0.129&-0.134&---&-0.136&\textit{-0.129}\\
10.8&-0.094&-0.103&-0.104&---&-0.104&\textit{-0.102}\\
11.2&-0.077&-0.083&-0.078&---&-0.074&\textit{-0.082}\\
11.6&-0.064&-0.065&-0.062&---&-0.061&\textit{-0.066}\\
12.0&-0.051&-0.056&-0.053&---&-0.051&\textit{-0.053}\\
12.4&-0.041&-0.044&-0.047&---&-0.049&\textit{-0.043}\\
12.8&-0.036&-0.036&-0.039&---&-0.040&\textit{-0.035}\\
13.2&-0.030&-0.032&-0.032&---&-0.031&\textit{-0.029}\\
13.6&-0.023&-0.025&-0.029&---&-0.031&\textit{-0.024}\\
14.0&-0.020&-0.021&-0.023&---&-0.024&\textit{-0.020}\\
14.4&-0.016&-0.018&-0.016&---&-0.014&\textit{-0.017}\\
14.8&-0.014&-0.016&-0.016&---&-0.017&\textit{-0.014}\\
15.2&-0.012&-0.014&-0.013&---&-0.013&\textit{-0.012}\\
15.6&-0.013&-0.013&-0.010&---&-0.008&\textit{-0.010}\\
16.0&-0.007&-0.011&-0.014&---&-0.016&\textit{-0.009}\\
\end{tabular}
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&10\,033.0&9\,378.7&9\,170.2&---&9\,051.9&\textit{9\,016.8}\\
2.7&7\,198.1&6\,726.5&6\,571.2&---&6\,482.5&\textit{6\,454.0}\\
2.8&5\,093.3&4\,746.5&4\,628.7&---&4\,561.0&\textit{4\,538.2}\\
2.9&3\,567.3&3\,308.7&3\,217.6&---&3\,165.0&\textit{3\,147.2}\\
3.0&2\,475.9&2\,282.1&2\,211.1&---&2\,169.8&\textit{2\,156.1}\\
3.1&1\,703.1&1\,557.8&1\,502.3&---&1\,469.7&\textit{1\,459.6}\\
3.2&1\,160.5&1\,051.4&1\,008.0&987.3&982.4&975.2\\
3.3&782.6&700.1&666.3&---&646.3&\textit{641.2}\\
3.4&521.4&458.3&432.1&420.3&416.5&413.5\\
3.5&342.4&293.3&272.9&---&260.8&\textit{258.6}\\
3.6&220.4&181.7&165.8&159.0&156.5&155.1\\
3.7&138.11&107.03&94.68&---&87.40&\textit{86.37}\\
3.8&83.02&57.78&48.11&44.11&42.45&41.77\\
3.9&46.58&25.89&18.27&---&13.83&\textit{13.33}\\
4.0&22.82&5.75&-0.31&-2.73&-3.82&-4.14\\
4.1&7.64&-6.50&-11.38&---&-14.18&\textit{-14.40}\\
4.2&-1.785&-13.519&-17.485&-18.994&-19.760&-19.873\\
4.3&-7.396&-17.116&-20.382&---&-22.253&\textit{-22.315}\\
4.4&-10.499&-18.535&-21.256&-22.250&-22.818&-22.829\\
4.5&-11.982&-18.599&-20.888&---&-22.207&\textit{-22.198}\\
4.6&-12.428&-17.876&-19.804&-20.491&-20.919&-20.890\\
4.8&-11.670&-15.373&-16.748&-17.248&-17.550&-17.539\\
5.0&-10.040&-12.609&-13.545&---&-14.090&\textit{-14.129}\\
5.2&-8.306&-10.135&-10.747&---&-11.098&\textit{-11.189}\\
5.4&-6.752&-8.081&-8.473&-8.701&-8.693&-8.834\\
5.6&-5.458&-6.431&-6.680&---&-6.815&\textit{-6.936}\\
5.8&-4.411&-5.126&-5.290&---&-5.377&\textit{-5.479}\\
6.0&-3.574&-4.104&-4.217&---&-4.275&\textit{-4.357}\\
6.2&-2.911&-3.305&-3.388&-3.454&-3.431&-3.493\\
6.4&-2.385&-2.684&-2.741&---&-2.769&\textit{-2.822}\\
6.6&-1.959&-2.195&-2.227&---&-2.241&\textit{-2.285}\\
6.8&-1.618&-1.808&-1.831&---&-1.839&\textit{-1.874}\\
7.0&-1.346&-1.499&-1.517&-1.538&-1.525&-1.550\\
7.2&-1.122&-1.252&-1.260&---&-1.262&\textit{-1.282}\\
7.4&-0.942&-1.051&-1.061&---&-1.064&\textit{-1.080}\\
7.6&-0.798&-0.887&-0.894&---&-0.896&\textit{-0.909}\\
7.8&-0.677&-0.751&-0.758&---&-0.760&\textit{-0.770}\\
8.0&-0.579&-0.641&-0.646&---&-0.647&\textit{-0.655}\\
8.2&-0.497&-0.548&-0.549&---&-0.547&\textit{-0.555}\\
8.4&-0.429&-0.473&-0.480&---&-0.482&\textit{-0.488}\\
8.6&-0.371&-0.409&-0.414&---&-0.416&\textit{-0.421}\\
8.8&-0.325&-0.356&-0.357&---&-0.357&\textit{-0.361}\\
9.0&-0.281&-0.311&-0.311&---&-0.310&\textit{-0.313}\\
9.2&-0.247&-0.270&-0.273&---&-0.274&\textit{-0.277}\\
9.4&-0.219&-0.238&-0.241&---&-0.242&\textit{-0.244}\\
9.6&-0.193&-0.209&-0.214&---&-0.217&\textit{-0.219}\\
9.8&-0.168&-0.183&-0.184&---&-0.184&\textit{-0.185}\\
10.0&-0.150&-0.164&-0.161&---&-0.158&\textit{-0.159}\\
10.4&-0.119&-0.129&-0.123&---&-0.118&\textit{-0.129}\\
10.8&-0.096&-0.103&-0.101&---&-0.100&\textit{-0.102}\\
11.2&-0.076&-0.083&-0.086&---&-0.087&\textit{-0.082}\\
11.6&-0.061&-0.067&-0.065&---&-0.063&\textit{-0.066}\\
12.0&-0.051&-0.056&-0.056&---&-0.055&\textit{-0.053}\\
12.4&-0.041&-0.043&-0.050&---&-0.054&\textit{-0.043}\\
12.8&-0.034&-0.039&-0.036&---&-0.034&\textit{-0.035}\\
13.2&-0.030&-0.029&-0.032&---&-0.033&\textit{-0.029}\\
13.6&-0.026&-0.028&-0.023&---&-0.021&\textit{-0.024}\\
14.0&-0.020&-0.023&-0.023&---&-0.022&\textit{-0.020}\\
14.4&-0.016&-0.021&-0.018&---&-0.016&\textit{-0.017}\\
14.8&-0.014&-0.016&-0.016&---&-0.016&\textit{-0.014}\\
15.2&-0.012&-0.014&-0.013&---&-0.013&\textit{-0.012}\\
15.6&-0.013&-0.012&-0.013&---&-0.013&\textit{-0.010}\\
16.0&-0.010&-0.011&-0.011&---&-0.012&\textit{-0.009}\\
\end{tabular}
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&8\,402.7&7\,861.3&7\,681.9&---&7\,579.4&\textit{7\,552.0}\\
2.7&6\,008.6&5\,613.1&5\,477.5&---&5\,399.5&\textit{5\,377.2}\\
2.8&4\,246.6&3\,952.6&3\,848.2&---&3\,787.8&\textit{3\,770.0}\\
2.9&2\,972.6&2\,752.0&2\,670.7&---&2\,623.3&\textit{2\,609.3}\\
3.0&2\,062.1&1\,896.1&1\,832.5&---&1\,795.2&\textit{1\,784.5}\\
3.1&1\,417.3&1\,292.4&1\,242.6&---&1\,213.2&\textit{1\,205.2}\\
3.2&964.7&870.2&831.3&813.1&808.3&802.5\\
3.3&649.4&577.3&546.9&---&528.9&\textit{524.8}\\
3.4&431.6&375.7&352.1&341.6&338.1&335.5\\
3.5&282.2&238.2&219.8&---&208.9&\textit{207.0}\\
3.6&180.4&145.3&130.9&124.8&122.5&121.3\\
3.7&111.75&83.29&72.09&---&65.50&\textit{64.59}\\
3.8&65.86&42.58&33.76&30.12&28.61&28.00\\
3.9&35.57&16.37&9.39&---&5.33&\textit{4.88}\\
4.0&15.91&0.00&-5.59&-7.82&-8.82&-9.12\\
4.1&3.428&-9.788&-14.309&-16.071&-16.907&-17.098\\
4.2&-4.238&-15.221&-18.921&-20.326&-21.042&-21.145\\
4.3&-8.715&-17.820&-20.886&-22.022&-22.644&-22.684\\
4.4&-11.099&-18.630&-21.194&-22.128&-22.667&-22.671\\
4.5&-12.135&-18.346&-20.508&---&-21.755&\textit{-21.749}\\
4.6&-12.315&-17.435&-19.260&-19.918&-20.317&-20.301\\
4.8&-11.334&-14.832&-16.117&-16.597&-16.865&-16.876\\
5.0&-9.681&-12.114&-12.988&---&-13.495&\textit{-13.568}\\
5.2&-7.993&-9.722&-10.297&-10.590&-10.626&-10.761\\
5.4&-6.501&-7.751&-8.124&---&-8.332&\textit{-8.458}\\
5.6&-5.259&-6.173&-6.418&-6.575&-6.551&-6.667\\
5.8&-4.261&-4.927&-5.094&---&-5.184&\textit{-5.286}\\
6.0&-3.456&-3.956&-4.070&-4.163&-4.130&-4.217\\
6.2&-2.820&-3.193&-3.276&---&-3.319&\textit{-3.396}\\
6.4&-2.312&-2.596&-2.655&---&-2.685&\textit{-2.752}\\
6.6&-1.901&-2.127&-2.166&---&-2.185&\textit{-2.241}\\
6.8&-1.574&-1.757&-1.781&-1.816&-1.791&-1.836\\
7.0&-1.308&-1.459&-1.476&---&-1.482&\textit{-1.518}\\
7.2&-1.094&-1.220&-1.233&---&-1.238&\textit{-1.265}\\
7.4&-0.920&-1.025&-1.035&---&-1.038&\textit{-1.056}\\
7.6&-0.780&-0.868&-0.875&-0.881&-0.876&-0.885\\
7.8&-0.663&-0.736&-0.742&---&-0.743&\textit{-0.752}\\
8.0&-0.567&-0.629&-0.633&---&-0.634&\textit{-0.643}\\
8.2&-0.488&-0.540&-0.543&---&-0.543&\textit{-0.552}\\
8.4&-0.422&-0.464&-0.466&-0.472&-0.466&-0.476\\
8.6&-0.367&-0.405&-0.402&---&-0.398&\textit{-0.408}\\
8.8&-0.319&-0.351&-0.351&---&-0.350&\textit{-0.361}\\
9.0&-0.279&-0.306&-0.305&---&-0.303&\textit{-0.315}\\
9.2&-0.244&-0.268&-0.265&-0.271&-0.262&-0.275\\
9.4&-0.217&-0.237&-0.232&---&-0.229&\textit{-0.238}\\
9.6&-0.189&-0.207&-0.204&---&-0.201&\textit{-0.207}\\
9.8&-0.167&-0.181&-0.182&---&-0.183&\textit{-0.184}\\
10.0&-0.150&-0.162&-0.162&-0.160&-0.161&-0.158\\
10.4&-0.117&-0.128&-0.127&---&-0.125&\textit{-0.128}\\
10.8&-0.095&-0.100&-0.100&---&-0.100&\textit{-0.101}\\
11.2&-0.076&-0.084&-0.083&---&-0.081&\textit{-0.081}\\
11.6&-0.062&-0.065&-0.064&---&-0.064&\textit{-0.065}\\
12.0&-0.050&-0.052&-0.055&---&-0.057&\textit{-0.053}\\
12.4&-0.040&-0.045&-0.043&---&-0.042&\textit{-0.043}\\
12.8&-0.033&-0.038&-0.038&---&-0.038&\textit{-0.035}\\
13.2&-0.029&-0.031&-0.031&---&-0.031&\textit{-0.029}\\
13.6&-0.023&-0.028&-0.026&---&-0.024&\textit{-0.024}\\
14.0&-0.020&-0.023&-0.020&---&-0.017&\textit{-0.020}\\
14.4&-0.016&-0.018&-0.018&---&-0.018&\textit{-0.017}\\
14.8&-0.017&-0.017&-0.016&---&-0.015&\textit{-0.014}\\
15.2&-0.012&-0.013&-0.013&---&-0.013&\textit{-0.012}\\
15.6&-0.010&-0.012&-0.010&---&-0.008&\textit{-0.010}\\
16.0&-0.010&-0.011&-0.008&---&-0.007&\textit{-0.009}\\
\end{tabular}
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&4\,766.8&4\,453.3&4\,336.7&---&4\,268.8&\textit{4\,251.5}\\
2.7&3\,394.2&3\,157.2&3\,065.8&---&3\,012.3&\textit{2\,998.4}\\
2.8&2\,394.0&2\,213.6&2\,141.8&---&2\,099.5&\textit{2\,088.4}\\
2.9&1\,672.9&1\,535.2&1\,478.8&---&1\,445.5&\textit{1\,436.8}\\
3.0&1\,158.0&1\,052.4&1\,008.2&---&981.9&\textit{975.2}\\
3.1&793.4&711.9&677.2&---&656.6&\textit{651.6}\\
3.2&537.4&473.7&446.5&434.0&430.4&426.7\\
3.3&359.0&308.5&287.3&277.6&274.6&272.0\\
3.4&235.7&195.1&178.4&171.0&168.5&166.7\\
3.5&151.01&118.06&104.92&99.15&97.17&95.79\\
3.6&93.43&66.40&56.00&51.51&49.91&48.89\\
3.7&54.68&32.33&24.06&20.54&19.24&18.49\\
3.8&28.95&10.37&3.73&0.97&-0.11&-0.64\\
3.9&12.15&-3.35&-8.71&-10.90&-11.80&-12.18\\
4.0&1.445&-11.500&-15.881&-17.622&-18.395&-18.637\\
4.1&-5.152&-15.957&-19.568&---&-21.635&\textit{-21.830}\\
4.2&-9.000&-17.998&-21.003&---&-22.723&\textit{-22.872}\\
4.3&-11.039&-18.510&-21.031&---&-22.476&\textit{-22.579}\\
4.4&-11.893&-18.089&-20.212&-21.019&-21.433&-21.490\\
4.5&-12.000&-17.134&-18.919&---&-19.948&\textit{-20.021}\\
4.6&-11.649&-15.900&-17.402&---&-18.271&\textit{-18.359}\\
4.8&-10.276&-13.214&-14.256&-14.712&-14.858&-14.978\\
5.0&-8.648&-10.710&-11.412&---&-11.816&\textit{-11.943}\\
5.2&-7.119&-8.589&-9.062&---&-9.330&\textit{-9.464}\\
5.4&-5.805&-6.866&-7.187&-7.390&-7.368&-7.509\\
5.6&-4.723&-5.496&-5.720&---&-5.845&\textit{-5.964}\\
5.8&-3.845&-4.417&-4.577&---&-4.665&\textit{-4.763}\\
6.0&-3.141&-3.569&-3.687&---&-3.752&\textit{-3.828}\\
6.2&-2.575&-2.905&-2.987&-3.050&-3.032&-3.086\\
6.4&-2.124&-2.382&-2.440&---&-2.470&\textit{-2.519}\\
6.6&-1.755&-1.962&-2.005&---&-2.027&\textit{-2.071}\\
6.8&-1.460&-1.629&-1.658&---&-1.672&\textit{-1.712}\\
7.0&-1.219&-1.363&-1.380&-1.406&-1.387&-1.421\\
7.2&-1.023&-1.143&-1.159&---&-1.165&\textit{-1.193}\\
7.4&-0.868&-0.965&-0.977&---&-0.983&\textit{-1.005}\\
7.6&-0.737&-0.819&-0.828&---&-0.832&\textit{-0.850}\\
7.8&-0.629&-0.698&-0.707&---&-0.711&\textit{-0.726}\\
8.0&-0.540&-0.600&-0.604&---&-0.606&\textit{-0.618}\\
8.2&-0.465&-0.515&-0.520&---&-0.522&\textit{-0.532}\\
8.4&-0.403&-0.446&-0.447&---&-0.446&\textit{-0.454}\\
8.6&-0.352&-0.388&-0.387&---&-0.386&\textit{-0.392}\\
8.8&-0.308&-0.337&-0.339&---&-0.339&\textit{-0.344}\\
9.0&-0.269&-0.296&-0.296&---&-0.294&\textit{-0.299}\\
9.2&-0.238&-0.258&-0.259&---&-0.259&\textit{-0.263}\\
9.4&-0.210&-0.227&-0.229&---&-0.230&\textit{-0.233}\\
9.6&-0.186&-0.201&-0.202&---&-0.202&\textit{-0.205}\\
9.8&-0.164&-0.179&-0.178&---&-0.177&\textit{-0.179}\\
10.0&-0.146&-0.157&-0.156&---&-0.155&\textit{-0.157}\\
10.4&-0.114&-0.124&-0.125&---&-0.125&\textit{-0.126}\\
10.8&-0.093&-0.099&-0.099&---&-0.099&\textit{-0.100}\\
11.2&-0.074&-0.081&-0.082&---&-0.082&\textit{-0.080}\\
11.6&-0.060&-0.065&-0.065&---&-0.064&\textit{-0.065}\\
12.0&-0.050&-0.056&-0.053&---&-0.051&\textit{-0.052}\\
12.4&-0.040&-0.046&-0.044&---&-0.043&\textit{-0.043}\\
12.8&-0.033&-0.035&-0.037&---&-0.037&\textit{-0.035}\\
13.2&-0.028&-0.032&-0.030&---&-0.029&\textit{-0.029}\\
13.6&-0.022&-0.025&-0.025&---&-0.024&\textit{-0.024}\\
14.0&-0.019&-0.021&-0.021&---&-0.021&\textit{-0.020}\\
14.4&-0.019&-0.019&-0.020&---&-0.020&\textit{-0.017}\\
14.8&-0.014&-0.016&-0.014&---&-0.013&\textit{-0.014}\\
15.2&-0.012&-0.013&-0.012&---&-0.012&\textit{-0.012}\\
15.6&-0.010&-0.010&-0.009&---&-0.009&\textit{-0.010}\\
16.0&-0.010&-0.011&-0.008&---&-0.006&\textit{-0.009}\\
\end{tabular}
\end{ruledtabular} \end{table} 
\begin{table} \begin{ruledtabular}
\scriptsize \caption{Potential energy $E(r,\theta)$ in meV for the basis sets  $\zeta=$ 2 through 5 and for the  complete-basis-set extrapolations of  Eqs.~(\ref{eq:234})  and  (\ref{eq:345}) for $\theta=$ 45$^\circ$.}
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&2\,086.5&1\,924.3&1\,855.7&---&1\,814.9&\textit{1\,804.4}\\
2.7&1\,481.5&1\,355.0&1\,300.7&---&1\,268.3&\textit{1\,259.8}\\
2.8&1\,042.1&942.7&899.8&---&874.2&\textit{867.4}\\
2.9&725.8&646.9&613.0&---&592.9&\textit{587.6}\\
3.0&500.0&436.7&409.9&397.3&394.0&389.9\\
3.1&339.9&288.6&267.4&257.5&254.8&251.7\\
3.2&227.3&185.2&168.4&160.7&158.5&156.1\\
3.3&148.70&113.92&100.53&94.41&92.69&90.83\\
3.4&94.27&65.34&54.64&49.79&48.41&46.95\\
3.5&56.97&32.78&24.17&20.30&19.19&18.05\\
3.6&31.70&11.39&4.43&1.34&0.43&-0.46\\
3.7&14.84&-2.24&-7.91&-10.41&-11.15&-11.87\\
3.8&3.817&-10.554&-15.210&-17.240&-17.859&-18.425\\
3.9&-3.192&-15.281&-19.134&-20.804&-21.321&-21.778\\
4.0&-7.464&-17.617&-20.829&-22.220&-22.649&-23.031\\
4.1&-9.893&-18.395&-21.092&---&-22.621&\textit{-22.954}\\
4.2&-11.089&-18.206&-20.474&-21.465&-21.760&-22.043\\
4.3&-11.484&-17.429&-19.343&---&-20.431&\textit{-20.702}\\
4.4&-11.362&-16.335&-17.944&-18.685&-18.859&-19.118\\
4.5&-10.928&-15.085&-16.443&---&-17.218&\textit{-17.476}\\
4.6&-10.317&-13.796&-14.933&-15.504&-15.582&-15.838\\
4.8&-8.873&-11.330&-12.125&-12.568&-12.578&-12.827\\
5.0&-7.434&-9.191&-9.749&-10.077&-10.066&-10.269\\
5.2&-6.150&-7.424&-7.821&---&-8.046&\textit{-8.206}\\
5.4&-5.063&-6.002&-6.286&-6.459&-6.445&-6.561\\
5.6&-4.164&-4.864&-5.072&---&-5.189&\textit{-5.289}\\
5.8&-3.432&-3.958&-4.113&---&-4.199&\textit{-4.283}\\
6.0&-2.835&-3.241&-3.354&---&-3.416&\textit{-3.484}\\
6.2&-2.351&-2.670&-2.751&-2.810&-2.794&-2.845\\
6.4&-1.957&-2.211&-2.269&---&-2.299&\textit{-2.341}\\
6.6&-1.634&-1.841&-1.886&---&-1.909&\textit{-1.941}\\
6.8&-1.372&-1.541&-1.573&---&-1.589&\textit{-1.612}\\
7.0&-1.157&-1.298&-1.321&-1.337&-1.332&-1.346\\
7.2&-0.980&-1.098&-1.114&---&-1.121&\textit{-1.132}\\
7.4&-0.832&-0.933&-0.946&---&-0.952&\textit{-0.960}\\
7.6&-0.710&-0.794&-0.806&---&-0.811&\textit{-0.818}\\
7.8&-0.611&-0.683&-0.691&---&-0.694&\textit{-0.700}\\
8.0&-0.526&-0.586&-0.591&---&-0.592&\textit{-0.597}\\
8.2&-0.456&-0.507&-0.512&---&-0.514&\textit{-0.518}\\
8.4&-0.396&-0.438&-0.444&---&-0.446&\textit{-0.449}\\
8.6&-0.346&-0.384&-0.383&---&-0.381&\textit{-0.384}\\
8.8&-0.300&-0.336&-0.337&---&-0.336&\textit{-0.339}\\
9.0&-0.266&-0.292&-0.294&---&-0.295&\textit{-0.296}\\
9.2&-0.235&-0.259&-0.258&---&-0.257&\textit{-0.259}\\
9.4&-0.209&-0.227&-0.227&---&-0.227&\textit{-0.228}\\
9.6&-0.185&-0.202&-0.199&---&-0.196&\textit{-0.197}\\
9.8&-0.163&-0.178&-0.177&---&-0.176&\textit{-0.177}\\
10.0&-0.145&-0.159&-0.159&---&-0.158&\textit{-0.159}\\
10.4&-0.116&-0.128&-0.124&---&-0.121&\textit{-0.126}\\
10.8&-0.094&-0.099&-0.100&---&-0.101&\textit{-0.100}\\
11.2&-0.073&-0.082&-0.081&---&-0.081&\textit{-0.081}\\
11.6&-0.060&-0.066&-0.065&---&-0.063&\textit{-0.065}\\
12.0&-0.049&-0.054&-0.054&---&-0.054&\textit{-0.053}\\
12.4&-0.039&-0.044&-0.044&---&-0.043&\textit{-0.044}\\
12.8&-0.035&-0.035&-0.036&---&-0.036&\textit{-0.036}\\
13.2&-0.028&-0.032&-0.030&---&-0.028&\textit{-0.030}\\
13.6&-0.023&-0.028&-0.028&---&-0.027&\textit{-0.025}\\
14.0&-0.021&-0.022&-0.022&---&-0.022&\textit{-0.021}\\
14.4&-0.015&-0.018&-0.018&---&-0.018&\textit{-0.018}\\
14.8&-0.014&-0.015&-0.016&---&-0.017&\textit{-0.015}\\
15.2&-0.012&-0.013&-0.014&---&-0.014&\textit{-0.013}\\
15.6&-0.010&-0.011&-0.011&---&-0.011&\textit{-0.011}\\
16.0&-0.010&-0.013&-0.010&---&-0.009&\textit{-0.010}\\
\end{tabular}
\end{ruledtabular} \end{table} 
\begin{table} \begin{ruledtabular}
\scriptsize \caption{Potential energy $E(r,\theta)$ in meV for the basis sets  $\zeta=$ 2 through 5 and for the  complete-basis-set extrapolations of  Eqs.~(\ref{eq:234})  and  (\ref{eq:345}) for $\theta=$ 60$^\circ$.}
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&838.7&741.2&694.2&---&665.9&\textit{661.4}\\
2.7&593.4&514.2&476.9&---&454.5&\textit{451.0}\\
2.8&416.0&350.9&321.2&308.3&303.4&300.8\\
2.9&288.4&234.5&210.8&200.5&196.6&194.6\\
3.0&197.2&152.2&133.1&125.0&121.8&120.3\\
3.1&132.38&94.62&79.24&72.73&70.15&68.93\\
3.2&86.60&54.81&42.34&37.08&35.01&34.02\\
3.3&54.53&27.66&17.52&13.24&11.59&10.75\\
3.4&32.25&9.51&1.21&-2.30&-3.62&-4.34\\
3.5&16.97&-2.33&-9.15&-12.05&-13.09&-13.75\\
3.6&6.616&-9.765&-15.391&-17.823&-18.628&-19.242\\
3.7&-0.254&-14.165&-18.832&---&-21.505&\textit{-22.085}\\
3.8&-4.691&-16.499&-20.391&-22.139&-22.613&-23.160\\
3.9&-7.436&-17.467&-20.722&---&-22.574&\textit{-23.106}\\
4.0&-9.014&-17.530&-20.262&-21.566&-21.813&-22.329\\
4.1&-9.802&-17.036&-19.339&---&-20.646&\textit{-21.137}\\
4.2&-10.052&-16.209&-18.149&-19.136&-19.247&-19.714\\
4.3&-9.959&-15.202&-16.841&---&-17.767&\textit{-18.206}\\
4.4&-9.637&-14.115&-15.496&-16.248&-16.275&-16.688\\
4.5&-9.181&-13.015&-14.183&---&-14.839&\textit{-15.220}\\
4.6&-8.649&-11.941&-12.929&-13.498&-13.484&-13.831\\
4.8&-7.514&-9.953&-10.673&-11.098&-11.076&-11.348\\
5.0&-6.418&-8.242&-8.774&-9.084&-9.071&-9.265\\
5.2&-5.437&-6.811&-7.206&---&-7.425&\textit{-7.568}\\
5.4&-4.586&-5.628&-5.926&-6.087&-6.091&-6.182\\
5.6&-3.860&-4.661&-4.884&---&-5.007&\textit{-5.081}\\
5.8&-3.250&-3.871&-4.040&---&-4.132&\textit{-4.189}\\
6.0&-2.739&-3.223&-3.353&---&-3.424&\textit{-3.464}\\
6.2&-2.311&-2.695&-2.791&-2.837&-2.842&-2.864\\
6.4&-1.954&-2.262&-2.333&---&-2.370&\textit{-2.388}\\
6.6&-1.653&-1.904&-1.958&---&-1.986&\textit{-2.000}\\
6.8&-1.405&-1.607&-1.652&---&-1.676&\textit{-1.686}\\
7.0&-1.195&-1.361&-1.395&-1.409&-1.412&-1.417\\
7.2&-1.019&-1.158&-1.187&---&-1.201&\textit{-1.206}\\
7.4&-0.869&-0.988&-1.011&---&-1.023&\textit{-1.026}\\
7.6&-0.746&-0.846&-0.861&---&-0.868&\textit{-0.871}\\
7.8&-0.644&-0.727&-0.741&---&-0.748&\textit{-0.750}\\
8.0&-0.557&-0.629&-0.635&---&-0.637&\textit{-0.639}\\
8.2&-0.483&-0.542&-0.550&---&-0.553&\textit{-0.554}\\
8.4&-0.420&-0.472&-0.476&---&-0.477&\textit{-0.478}\\
8.6&-0.368&-0.411&-0.412&---&-0.412&\textit{-0.413}\\
8.8&-0.324&-0.359&-0.361&---&-0.362&\textit{-0.363}\\
9.0&-0.284&-0.315&-0.317&---&-0.317&\textit{-0.317}\\
9.2&-0.250&-0.276&-0.278&---&-0.278&\textit{-0.279}\\
9.4&-0.221&-0.244&-0.243&---&-0.242&\textit{-0.242}\\
9.6&-0.198&-0.216&-0.217&---&-0.218&\textit{-0.218}\\
9.8&-0.173&-0.190&-0.189&---&-0.187&\textit{-0.188}\\
10.0&-0.156&-0.169&-0.172&---&-0.173&\textit{-0.174}\\
10.4&-0.123&-0.136&-0.134&---&-0.132&\textit{-0.134}\\
10.8&-0.101&-0.110&-0.108&---&-0.107&\textit{-0.107}\\
11.2&-0.078&-0.088&-0.085&---&-0.084&\textit{-0.086}\\
11.6&-0.064&-0.070&-0.071&---&-0.071&\textit{-0.070}\\
12.0&-0.054&-0.060&-0.059&---&-0.057&\textit{-0.057}\\
12.4&-0.045&-0.048&-0.049&---&-0.050&\textit{-0.047}\\
12.8&-0.036&-0.040&-0.037&---&-0.036&\textit{-0.039}\\
13.2&-0.032&-0.032&-0.034&---&-0.036&\textit{-0.032}\\
13.6&-0.026&-0.029&-0.028&---&-0.026&\textit{-0.027}\\
14.0&-0.020&-0.024&-0.022&---&-0.021&\textit{-0.023}\\
14.4&-0.017&-0.019&-0.022&---&-0.024&\textit{-0.019}\\
14.8&-0.013&-0.016&-0.015&---&-0.014&\textit{-0.016}\\
15.2&-0.011&-0.017&-0.013&---&-0.009&\textit{-0.014}\\
15.6&-0.010&-0.011&-0.013&---&-0.014&\textit{-0.012}\\
16.0&-0.010&-0.013&-0.010&---&-0.007&\textit{-0.010}\\
\end{tabular}
\end{ruledtabular} \end{table} 
\begin{table} \begin{ruledtabular}
\scriptsize \caption{Potential energy $E(r,\theta)$ in meV for the basis sets  $\zeta=$ 2 through 5 and for the  complete-basis-set extrapolations of  Eqs.~(\ref{eq:234})  and  (\ref{eq:345}) for $\theta=$ 65$^\circ$.}
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&642.4&552.6&506.9&---&479.1&\textit{477.1}\\
2.7&454.2&380.5&344.2&---&322.1&\textit{320.6}\\
2.8&318.3&257.4&228.3&---&210.8&\textit{209.6}\\
2.9&220.7&169.9&146.6&137.1&132.5&131.6\\
3.0&150.90&108.37&89.52&81.99&78.25&77.60\\
3.1&101.26&65.47&50.19&44.12&41.09&40.59\\
3.2&66.16&35.92&23.48&18.54&16.12&15.67\\
3.3&41.49&15.88&5.71&1.65&-0.29&-0.71\\
3.4&24.29&2.55&-5.80&-9.17&-10.70&-11.13\\
3.5&12.420&-6.072&-12.951&---&-16.962&\textit{-17.421}\\
3.6&4.330&-11.415&-17.107&-19.500&-20.410&-20.896\\
3.7&-1.088&-14.506&-19.239&---&-21.975&\textit{-22.460}\\
3.8&-4.628&-16.069&-20.030&-21.777&-22.312&-22.797\\
3.9&-6.847&-16.619&-19.928&---&-21.827&\textit{-22.326}\\
4.0&-8.153&-16.506&-19.284&-20.610&-20.872&-21.385\\
4.1&-8.822&-15.979&-18.319&---&-19.653&\textit{-20.148}\\
4.2&-9.063&-15.206&-17.178&-18.186&-18.298&-18.777\\
4.3&-9.013&-14.300&-15.964&---&-16.905&\textit{-17.362}\\
4.4&-8.771&-13.337&-14.742&-15.516&-15.534&-15.969\\
4.5&-8.414&-12.362&-13.560&---&-14.234&\textit{-14.630}\\
4.6&-7.987&-11.410&-12.423&---&-12.989&\textit{-13.347}\\
4.8&-7.047&-9.633&-10.378&-10.817&-10.792&-11.074\\
5.0&-6.113&-8.078&-8.642&---&-8.955&\textit{-9.172}\\
5.2&-5.256&-6.755&-7.182&---&-7.419&\textit{-7.572}\\
5.4&-4.493&-5.643&-5.966&-6.136&-6.145&-6.235\\
5.6&-3.831&-4.717&-4.965&---&-5.102&\textit{-5.174}\\
5.8&-3.261&-3.949&-4.143&---&-4.251&\textit{-4.305}\\
6.0&-2.771&-3.313&-3.458&---&-3.537&\textit{-3.574}\\
6.2&-2.355&-2.784&-2.898&-2.949&-2.960&-2.980\\
6.4&-2.004&-2.348&-2.428&---&-2.470&\textit{-2.485}\\
6.6&-1.705&-1.982&-2.040&---&-2.069&\textit{-2.080}\\
6.8&-1.453&-1.677&-1.730&---&-1.758&\textit{-1.764}\\
7.0&-1.239&-1.428&-1.464&-1.476&-1.482&-1.483\\
7.2&-1.059&-1.216&-1.246&---&-1.260&\textit{-1.261}\\
7.4&-0.909&-1.037&-1.060&---&-1.072&\textit{-1.072}\\
7.6&-0.780&-0.890&-0.906&---&-0.913&\textit{-0.914}\\
7.8&-0.673&-0.763&-0.776&---&-0.781&\textit{-0.782}\\
8.0&-0.583&-0.658&-0.670&---&-0.675&\textit{-0.676}\\
8.2&-0.503&-0.571&-0.575&---&-0.576&\textit{-0.576}\\
8.4&-0.440&-0.494&-0.503&---&-0.507&\textit{-0.507}\\
8.6&-0.382&-0.430&-0.433&---&-0.433&\textit{-0.433}\\
8.8&-0.336&-0.376&-0.384&---&-0.387&\textit{-0.388}\\
9.0&-0.294&-0.330&-0.331&---&-0.331&\textit{-0.331}\\
9.2&-0.261&-0.287&-0.297&---&-0.302&\textit{-0.302}\\
9.4&-0.231&-0.257&-0.257&---&-0.257&\textit{-0.257}\\
9.6&-0.205&-0.226&-0.235&---&-0.240&\textit{-0.241}\\
9.8&-0.179&-0.198&-0.198&---&-0.198&\textit{-0.198}\\
10.0&-0.164&-0.178&-0.179&---&-0.179&\textit{-0.179}\\
10.4&-0.128&-0.142&-0.136&---&-0.132&\textit{-0.139}\\
10.8&-0.102&-0.114&-0.109&---&-0.106&\textit{-0.111}\\
11.2&-0.085&-0.093&-0.087&---&-0.083&\textit{-0.089}\\
11.6&-0.069&-0.073&-0.081&---&-0.086&\textit{-0.072}\\
12.0&-0.053&-0.062&-0.062&---&-0.061&\textit{-0.059}\\
12.4&-0.046&-0.048&-0.049&---&-0.050&\textit{-0.049}\\
12.8&-0.036&-0.041&-0.038&---&-0.036&\textit{-0.040}\\
13.2&-0.032&-0.034&-0.038&---&-0.042&\textit{-0.033}\\
13.6&-0.027&-0.029&-0.029&---&-0.028&\textit{-0.028}\\
14.0&-0.022&-0.025&-0.024&---&-0.023&\textit{-0.024}\\
14.4&-0.017&-0.020&-0.023&---&-0.025&\textit{-0.020}\\
14.8&-0.016&-0.017&-0.014&---&-0.011&\textit{-0.017}\\
15.2&-0.014&-0.016&-0.020&---&-0.022&\textit{-0.014}\\
15.6&-0.012&-0.013&-0.020&---&-0.025&\textit{-0.012}\\
16.0&-0.010&-0.013&-0.011&---&-0.011&\textit{-0.011}\\
\end{tabular}
\end{ruledtabular} \end{table} 
\begin{table} \begin{ruledtabular}
\scriptsize \caption{Potential energy $E(r,\theta)$ in meV for the basis sets  $\zeta=$ 2 through 5 and for the  complete-basis-set extrapolations of  Eqs.~(\ref{eq:234})  and  (\ref{eq:345}) for $\theta=$ 70$^\circ$.}
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&521.5&434.5&387.1&368.4&358.1&357.6\\
2.7&368.8&297.3&259.4&244.8&236.3&236.2\\
2.8&258.9&199.6&169.3&157.7&150.8&151.0\\
2.9&180.04&130.65&106.21&97.03&91.38&91.69\\
3.0&123.73&82.35&62.56&55.22&50.61&50.95\\
3.1&83.65&48.82&32.74&26.81&23.08&23.35\\
3.2&55.25&25.80&12.69&7.84&4.85&5.02\\
3.3&35.20&10.23&-0.50&-4.52&-6.89&-6.86\\
3.4&21.13&-0.11&-8.93&-12.29&-14.15&-14.25\\
3.5&11.311&-6.792&-14.066&---&-18.357&\textit{-18.560}\\
3.6&4.522&-10.944&-16.969&-19.400&-20.507&-20.816\\
3.7&-0.119&-13.359&-18.367&---&-21.294&\textit{-21.649}\\
3.8&-3.237&-14.593&-18.775&---&-21.208&\textit{-21.609}\\
3.9&-5.276&-15.041&-18.539&---&-20.565&\textit{-21.011}\\
4.0&-6.551&-14.973&-17.908&-19.286&-19.600&-20.092\\
4.1&-7.288&-14.575&-17.036&---&-18.448&\textit{-18.931}\\
4.2&-7.649&-13.967&-16.045&---&-17.231&\textit{-17.706}\\
4.3&-7.747&-13.247&-15.000&---&-15.995&\textit{-16.461}\\
4.4&-7.664&-12.468&-13.947&-14.761&-14.780&-15.237\\
4.5&-7.464&-11.661&-12.927&---&-13.638&\textit{-14.051}\\
4.6&-7.184&-10.867&-11.940&---&-12.537&\textit{-12.907}\\
4.8&-6.507&-9.337&-10.141&-10.600&-10.586&-10.870\\
5.0&-5.777&-7.963&-8.573&---&-8.909&\textit{-9.127}\\
5.2&-5.069&-6.757&-7.231&---&-7.492&\textit{-7.645}\\
5.4&-4.415&-5.718&-6.080&-6.262&-6.280&-6.368\\
5.6&-3.822&-4.828&-5.114&---&-5.273&\textit{-5.343}\\
5.8&-3.293&-4.085&-4.301&---&-4.419&\textit{-4.472}\\
6.0&-2.832&-3.448&-3.618&---&-3.711&\textit{-3.747}\\
6.2&-2.431&-2.921&-3.048&-3.103&-3.117&-3.135\\
6.4&-2.080&-2.468&-2.571&---&-2.627&\textit{-2.638}\\
6.6&-1.779&-2.096&-2.173&---&-2.214&\textit{-2.217}\\
6.8&-1.524&-1.780&-1.841&---&-1.874&\textit{-1.869}\\
7.0&-1.303&-1.514&-1.564&-1.572&-1.590&-1.576\\
7.2&-1.120&-1.292&-1.328&---&-1.346&\textit{-1.333}\\
7.4&-0.960&-1.107&-1.133&---&-1.145&\textit{-1.133}\\
7.6&-0.824&-0.943&-0.965&---&-0.975&\textit{-0.964}\\
7.8&-0.713&-0.811&-0.829&---&-0.838&\textit{-0.828}\\
8.0&-0.614&-0.699&-0.715&-0.715&-0.723&-0.714\\
8.2&-0.536&-0.609&-0.615&---&-0.617&\textit{-0.609}\\
8.4&-0.464&-0.523&-0.528&---&-0.530&\textit{-0.524}\\
8.6&-0.405&-0.459&-0.463&---&-0.464&\textit{-0.459}\\
8.8&-0.354&-0.397&-0.404&---&-0.408&\textit{-0.404}\\
9.0&-0.311&-0.346&-0.351&---&-0.354&\textit{-0.350}\\
9.2&-0.273&-0.307&-0.309&---&-0.309&\textit{-0.306}\\
9.4&-0.243&-0.270&-0.271&---&-0.270&\textit{-0.268}\\
9.6&-0.217&-0.238&-0.238&---&-0.237&\textit{-0.235}\\
9.8&-0.192&-0.209&-0.210&---&-0.210&\textit{-0.209}\\
10.0&-0.170&-0.186&-0.186&---&-0.186&\textit{-0.184}\\
10.4&-0.136&-0.144&-0.150&---&-0.154&\textit{-0.147}\\
10.8&-0.110&-0.118&-0.118&---&-0.118&\textit{-0.117}\\
11.2&-0.088&-0.095&-0.097&---&-0.098&\textit{-0.094}\\
11.6&-0.070&-0.074&-0.078&---&-0.080&\textit{-0.076}\\
12.0&-0.056&-0.062&-0.064&---&-0.065&\textit{-0.062}\\
12.4&-0.047&-0.054&-0.053&---&-0.052&\textit{-0.051}\\
12.8&-0.038&-0.042&-0.044&---&-0.046&\textit{-0.042}\\
13.2&-0.033&-0.036&-0.040&---&-0.042&\textit{-0.035}\\
13.6&-0.029&-0.027&-0.030&---&-0.032&\textit{-0.029}\\
14.0&-0.023&-0.026&-0.031&---&-0.034&\textit{-0.024}\\
14.4&-0.019&-0.022&-0.020&---&-0.019&\textit{-0.021}\\
14.8&-0.018&-0.020&-0.018&---&-0.017&\textit{-0.018}\\
15.2&-0.014&-0.016&-0.014&---&-0.012&\textit{-0.015}\\
15.6&-0.012&-0.013&-0.011&---&-0.010&\textit{-0.013}\\
16.0&-0.010&-0.013&-0.011&---&-0.010&\textit{-0.011}\\
\end{tabular}
\end{ruledtabular} \end{table} 
\begin{table} \begin{ruledtabular}
\scriptsize \caption{Potential energy $E(r,\theta)$ in meV for the basis sets  $\zeta=$ 2 through 5 and for the  complete-basis-set extrapolations of  Eqs.~(\ref{eq:234})  and  (\ref{eq:345}) for $\theta=$ 75$^\circ$.}
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&463.6&374.9&323.0&---&291.0&\textit{292.6}\\
2.7&328.6&256.0&214.3&199.2&188.7&190.4\\
2.8&231.7&171.8&138.3&126.4&117.7&119.5\\
2.9&162.35&112.66&85.62&76.17&69.05&70.68\\
3.0&112.90&71.42&49.51&41.95&36.13&37.55\\
3.1&77.70&42.87&25.07&18.96&14.23&15.40\\
3.2&52.69&23.29&8.78&3.77&-0.02&0.86\\
3.3&34.94&10.01&-1.86&-6.01&-9.02&-8.43\\
3.4&22.345&1.126&-8.612&-12.106&-14.462&-14.139\\
3.5&13.429&-4.707&-12.730&---&-17.527&\textit{-17.408}\\
3.6&7.121&-8.434&-15.067&-17.616&-19.014&-19.100\\
3.7&2.674&-10.718&-16.217&---&-19.472&\textit{-19.686}\\
3.8&-0.443&-12.016&-16.593&-18.510&-19.286&-19.628\\
3.9&-2.611&-12.644&-16.464&---&-18.700&\textit{-19.103}\\
4.0&-4.086&-12.822&-16.019&-17.487&-17.878&-18.344\\
4.1&-5.064&-12.699&-15.385&---&-16.937&\textit{-17.420}\\
4.2&-5.680&-12.379&-14.638&-15.771&-15.932&-16.433\\
4.3&-6.035&-11.926&-13.838&---&-14.926&\textit{-15.409}\\
4.4&-6.196&-11.398&-13.019&-13.890&-13.935&-14.400\\
4.5&-6.222&-10.819&-12.206&---&-12.984&\textit{-13.410}\\
4.6&-6.148&-10.221&-11.409&-12.072&-12.071&-12.460\\
4.8&-5.819&-9.007&-9.896&-10.404&-10.387&-10.701\\
5.0&-5.354&-7.851&-8.535&-8.910&-8.911&-9.130\\
5.2&-4.843&-6.786&-7.319&---&-7.612&\textit{-7.766}\\
5.4&-4.324&-5.828&-6.249&-6.452&-6.480&-6.571\\
5.6&-3.817&-4.988&-5.320&---&-5.503&\textit{-5.567}\\
5.8&-3.348&-4.258&-4.517&-4.632&-4.662&-4.699\\
6.0&-2.916&-3.629&-3.833&---&-3.946&\textit{-3.977}\\
6.2&-2.528&-3.091&-3.250&---&-3.338&\textit{-3.362}\\
6.4&-2.181&-2.632&-2.756&---&-2.824&\textit{-2.840}\\
6.6&-1.879&-2.242&-2.334&---&-2.384&\textit{-2.393}\\
6.8&-1.615&-1.910&-1.982&---&-2.020&\textit{-2.022}\\
7.0&-1.386&-1.628&-1.684&-1.699&-1.713&-1.707\\
7.2&-1.193&-1.391&-1.432&---&-1.453&\textit{-1.449}\\
7.4&-1.026&-1.189&-1.223&---&-1.241&\textit{-1.238}\\
7.6&-0.882&-1.020&-1.044&---&-1.055&\textit{-1.052}\\
7.8&-0.761&-0.876&-0.895&---&-0.903&\textit{-0.901}\\
8.0&-0.659&-0.755&-0.770&---&-0.778&\textit{-0.776}\\
8.2&-0.571&-0.652&-0.662&---&-0.666&\textit{-0.665}\\
8.4&-0.497&-0.565&-0.573&---&-0.577&\textit{-0.576}\\
8.6&-0.431&-0.491&-0.496&---&-0.496&\textit{-0.495}\\
8.8&-0.379&-0.428&-0.431&---&-0.431&\textit{-0.430}\\
9.0&-0.331&-0.375&-0.376&---&-0.376&\textit{-0.375}\\
9.2&-0.294&-0.328&-0.328&---&-0.327&\textit{-0.326}\\
9.4&-0.257&-0.288&-0.288&---&-0.287&\textit{-0.287}\\
9.6&-0.228&-0.254&-0.254&---&-0.253&\textit{-0.252}\\
9.8&-0.203&-0.223&-0.224&---&-0.224&\textit{-0.224}\\
10.0&-0.179&-0.200&-0.198&---&-0.197&\textit{-0.196}\\
10.4&-0.143&-0.157&-0.155&---&-0.153&\textit{-0.156}\\
10.8&-0.113&-0.127&-0.127&---&-0.126&\textit{-0.124}\\
11.2&-0.093&-0.103&-0.100&---&-0.098&\textit{-0.099}\\
11.6&-0.076&-0.085&-0.082&---&-0.079&\textit{-0.080}\\
12.0&-0.059&-0.067&-0.066&---&-0.066&\textit{-0.065}\\
12.4&-0.049&-0.054&-0.053&---&-0.052&\textit{-0.053}\\
12.8&-0.042&-0.044&-0.045&---&-0.045&\textit{-0.044}\\
13.2&-0.036&-0.037&-0.038&---&-0.038&\textit{-0.037}\\
13.6&-0.027&-0.032&-0.032&---&-0.031&\textit{-0.030}\\
14.0&-0.023&-0.027&-0.027&---&-0.027&\textit{-0.026}\\
14.4&-0.021&-0.020&-0.021&---&-0.022&\textit{-0.022}\\
14.8&-0.015&-0.019&-0.018&---&-0.017&\textit{-0.018}\\
15.2&-0.014&-0.015&-0.016&---&-0.016&\textit{-0.016}\\
15.6&-0.014&-0.013&-0.014&---&-0.014&\textit{-0.013}\\
16.0&-0.012&-0.011&-0.011&---&-0.011&\textit{-0.011}\\
\end{tabular}
\end{ruledtabular} \end{table} 
\begin{table} \begin{ruledtabular}
\scriptsize \caption{Potential energy $E(r,\theta)$ in meV for the basis sets  $\zeta=$ 2 through 5 and for the  complete-basis-set extrapolations of  Eqs.~(\ref{eq:234})  and  (\ref{eq:345}) for $\theta=$ 80$^\circ$.}
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&462.2&367.6&308.3&287.1&271.4&274.7\\
2.7&329.1&252.3&204.5&187.9&174.8&178.3\\
2.8&233.8&170.9&132.4&119.4&108.5&111.8\\
2.9&165.68&113.94&82.76&72.49&63.46&66.53\\
3.0&117.17&74.26&48.99&40.80&33.39&36.05\\
3.1&82.63&46.79&26.28&19.67&13.64&15.84\\
3.2&58.02&27.89&11.19&5.79&0.94&2.66\\
3.3&40.46&14.95&1.32&-3.15&-7.01&-5.74\\
3.4&27.864&6.147&-5.006&-8.760&-11.797&-10.940\\
3.5&18.793&0.194&-8.964&-12.158&-14.514&-14.014\\
3.6&12.223&-3.798&-11.344&-14.087&-15.891&-15.683\\
3.7&7.428&-6.445&-12.676&-15.058&-16.410&-16.445\\
3.8&3.911&-8.164&-13.334&-15.406&-16.412&-16.614\\
3.9&1.328&-9.239&-13.542&-15.358&-16.085&-16.418\\
4.0&-0.578&-9.871&-13.458&-15.056&-15.562&-15.989\\
4.1&-1.974&-10.186&-13.189&---&-14.934&\textit{-15.401}\\
4.2&-2.990&-10.273&-12.802&-14.042&-14.260&-14.766\\
4.3&-3.715&-10.194&-12.334&---&-13.555&\textit{-14.039}\\
4.4&-4.222&-9.999&-11.817&---&-12.846&\textit{-13.307}\\
4.5&-4.555&-9.715&-11.273&---&-12.148&\textit{-12.585}\\
4.6&-4.763&-9.369&-10.712&-11.445&-11.460&-11.874\\
4.8&-4.894&-8.562&-9.579&---&-10.139&\textit{-10.470}\\
5.0&-4.780&-7.682&-8.466&-8.893&-8.896&-9.143\\
5.2&-4.520&-6.797&-7.417&---&-7.756&\textit{-7.965}\\
5.4&-4.176&-5.954&-6.444&---&-6.715&\textit{-6.885}\\
5.6&-3.793&-5.172&-5.567&---&-5.786&\textit{-5.918}\\
5.8&-3.394&-4.472&-4.785&---&-4.958&\textit{-5.051}\\
6.0&-3.006&-3.846&-4.092&-4.213&-4.229&-4.284\\
6.2&-2.639&-3.301&-3.494&---&-3.602&\textit{-3.640}\\
6.4&-2.302&-2.829&-2.978&---&-3.061&\textit{-3.084}\\
6.6&-1.997&-2.419&-2.536&---&-2.601&\textit{-2.609}\\
6.8&-1.726&-2.067&-2.157&---&-2.206&\textit{-2.198}\\
7.0&-1.488&-1.769&-1.837&-1.845&-1.873&-1.849\\
7.2&-1.283&-1.514&-1.566&---&-1.592&\textit{-1.572}\\
7.4&-1.106&-1.295&-1.336&---&-1.358&\textit{-1.340}\\
7.6&-0.951&-1.110&-1.141&---&-1.156&\textit{-1.142}\\
7.8&-0.823&-0.952&-0.978&---&-0.991&\textit{-0.980}\\
8.0&-0.710&-0.819&-0.840&-0.842&-0.851&-0.843\\
8.2&-0.614&-0.706&-0.724&---&-0.732&\textit{-0.726}\\
8.4&-0.532&-0.612&-0.624&---&-0.629&\textit{-0.626}\\
8.6&-0.466&-0.530&-0.541&---&-0.546&\textit{-0.545}\\
8.8&-0.407&-0.462&-0.468&---&-0.470&\textit{-0.472}\\
9.0&-0.358&-0.402&-0.408&-0.412&-0.410&-0.414\\
9.2&-0.316&-0.351&-0.355&---&-0.357&\textit{-0.361}\\
9.4&-0.277&-0.310&-0.313&---&-0.313&\textit{-0.316}\\
9.6&-0.244&-0.275&-0.274&---&-0.272&\textit{-0.275}\\
9.8&-0.217&-0.241&-0.240&---&-0.238&\textit{-0.240}\\
10.0&-0.192&-0.211&-0.212&---&-0.212&\textit{-0.214}\\
10.4&-0.154&-0.168&-0.167&---&-0.166&\textit{-0.167}\\
10.8&-0.120&-0.134&-0.134&---&-0.134&\textit{-0.132}\\
11.2&-0.098&-0.110&-0.109&---&-0.108&\textit{-0.106}\\
11.6&-0.077&-0.087&-0.088&---&-0.089&\textit{-0.085}\\
12.0&-0.064&-0.073&-0.071&---&-0.069&\textit{-0.069}\\
12.4&-0.051&-0.060&-0.058&---&-0.056&\textit{-0.056}\\
12.8&-0.043&-0.049&-0.048&---&-0.047&\textit{-0.046}\\
13.2&-0.036&-0.041&-0.038&---&-0.036&\textit{-0.038}\\
13.6&-0.028&-0.032&-0.033&---&-0.034&\textit{-0.032}\\
14.0&-0.027&-0.030&-0.028&---&-0.027&\textit{-0.027}\\
14.4&-0.020&-0.022&-0.023&---&-0.023&\textit{-0.023}\\
14.8&-0.017&-0.020&-0.019&---&-0.018&\textit{-0.019}\\
15.2&-0.016&-0.017&-0.018&---&-0.018&\textit{-0.016}\\
15.6&-0.014&-0.015&-0.016&---&-0.017&\textit{-0.014}\\
16.0&-0.012&-0.011&-0.010&---&-0.009&\textit{-0.012}\\
\end{tabular}
\end{ruledtabular} \end{table} 
\begin{table} \begin{ruledtabular}
\scriptsize \caption{Potential energy $E(r,\theta)$ in meV for the basis sets  $\zeta=$ 2 through 5 and for the  complete-basis-set extrapolations of  Eqs.~(\ref{eq:234})  and  (\ref{eq:345}) for $\theta=$ 85$^\circ$.}
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&516.9&411.7&341.7&---&298.0&\textit{303.2}\\
2.7&370.3&285.8&229.4&---&194.1&\textit{199.2}\\
2.8&265.3&196.9&151.2&136.3&122.7&127.6\\
2.9&190.31&134.54&97.52&85.80&74.41&79.00\\
3.0&136.84&91.00&60.99&51.70&42.28&46.32\\
3.1&98.74&60.74&36.40&28.96&21.25&24.64\\
3.2&71.53&39.77&20.00&13.96&7.72&10.46\\
3.3&52.02&25.25&9.15&4.18&-0.81&1.30\\
3.4&37.93&15.16&2.04&---&-6.05&\textit{-4.45}\\
3.5&27.654&8.136&-2.599&---&-9.184&\textit{-8.083}\\
3.6&20.061&3.197&-5.606&-8.627&-10.975&-10.382\\
3.7&14.381&-0.305&-7.542&---&-11.927&\textit{-11.645}\\
3.8&10.071&-2.807&-8.781&-11.070&-12.375&-12.403\\
3.9&6.764&-4.613&-9.553&---&-12.499&\textit{-12.698}\\
4.0&4.196&-5.900&-10.015&-11.785&-12.447&-12.818\\
4.1&2.192&-6.819&-10.258&---&-12.271&\textit{-12.709}\\
4.2&0.621&-7.447&-10.343&-11.723&-12.022&-12.529\\
4.3&-0.612&-7.861&-10.311&---&-11.717&\textit{-12.235}\\
4.4&-1.574&-8.093&-10.181&-11.264&-11.368&-11.897\\
4.5&-2.319&-8.192&-9.984&---&-10.992&\textit{-11.495}\\
4.6&-2.888&-8.172&-9.722&-10.567&-10.587&-11.061\\
4.8&-3.623&-7.889&-9.068&-9.722&-9.717&-10.105\\
5.0&-3.962&-7.375&-8.293&-8.798&-8.796&-9.093\\
5.2&-4.036&-6.739&-7.467&---&-7.866&\textit{-8.087}\\
5.4&-3.929&-6.048&-6.635&-6.932&-6.959&-7.105\\
5.6&-3.708&-5.358&-5.829&---&-6.091&\textit{-6.198}\\
5.8&-3.416&-4.698&-5.081&---&-5.296&\textit{-5.364}\\
6.0&-3.088&-4.090&-4.393&-4.519&-4.563&-4.593\\
6.2&-2.757&-3.542&-3.780&---&-3.915&\textit{-3.937}\\
6.4&-2.431&-3.054&-3.242&---&-3.347&\textit{-3.362}\\
6.6&-2.132&-2.627&-2.769&---&-2.848&\textit{-2.855}\\
6.8&-1.855&-2.255&-2.363&---&-2.423&\textit{-2.423}\\
7.0&-1.609&-1.935&-2.016&-2.039&-2.060&-2.052\\
7.2&-1.389&-1.656&-1.723&---&-1.758&\textit{-1.751}\\
7.4&-1.202&-1.417&-1.471&---&-1.500&\textit{-1.495}\\
7.6&-1.036&-1.219&-1.254&---&-1.272&\textit{-1.268}\\
7.8&-0.895&-1.044&-1.073&---&-1.088&\textit{-1.085}\\
8.0&-0.771&-0.897&-0.922&-0.929&-0.935&-0.933\\
8.2&-0.667&-0.773&-0.792&---&-0.802&\textit{-0.800}\\
8.4&-0.583&-0.669&-0.682&---&-0.688&\textit{-0.686}\\
8.6&-0.505&-0.581&-0.589&---&-0.592&\textit{-0.590}\\
8.8&-0.440&-0.504&-0.511&---&-0.513&\textit{-0.510}\\
9.0&-0.386&-0.437&-0.445&-0.445&-0.448&-0.445\\
9.2&-0.339&-0.381&-0.387&---&-0.389&\textit{-0.386}\\
9.4&-0.299&-0.336&-0.338&---&-0.338&\textit{-0.335}\\
9.6&-0.261&-0.296&-0.298&---&-0.298&\textit{-0.296}\\
9.8&-0.232&-0.260&-0.263&---&-0.264&\textit{-0.263}\\
10.0&-0.206&-0.230&-0.228&---&-0.226&\textit{-0.225}\\
10.4&-0.164&-0.180&-0.180&---&-0.179&\textit{-0.180}\\
10.8&-0.129&-0.143&-0.145&---&-0.145&\textit{-0.142}\\
11.2&-0.103&-0.117&-0.112&---&-0.109&\textit{-0.113}\\
11.6&-0.083&-0.092&-0.092&---&-0.092&\textit{-0.091}\\
12.0&-0.068&-0.076&-0.075&---&-0.074&\textit{-0.074}\\
12.4&-0.055&-0.062&-0.063&---&-0.063&\textit{-0.060}\\
12.8&-0.044&-0.050&-0.048&---&-0.046&\textit{-0.049}\\
13.2&-0.038&-0.041&-0.042&---&-0.042&\textit{-0.041}\\
13.6&-0.031&-0.035&-0.034&---&-0.033&\textit{-0.034}\\
14.0&-0.028&-0.030&-0.029&---&-0.029&\textit{-0.028}\\
14.4&-0.020&-0.025&-0.024&---&-0.024&\textit{-0.024}\\
14.8&-0.017&-0.022&-0.021&---&-0.020&\textit{-0.020}\\
15.2&-0.016&-0.016&-0.017&---&-0.017&\textit{-0.017}\\
15.6&-0.011&-0.017&-0.015&---&-0.013&\textit{-0.014}\\
16.0&-0.012&-0.011&-0.014&---&-0.017&\textit{-0.012}\\
\end{tabular}
\end{ruledtabular} \end{table} 

\begin{table} \begin{ruledtabular}
\scriptsize \caption{Potential energy $E(r,\theta)$ in meV for the basis sets  $\zeta=$ 2 through 5 and for the  complete-basis-set extrapolations of  Eqs.~(\ref{eq:234})  and  (\ref{eq:345}) for $\theta=$ 90$^\circ$.}
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&633.8&512.1&427.7&398.2&374.9&381.1\\
2.7&457.0&360.3&292.3&---&249.6&\textit{255.8}\\
2.8&329.9&252.6&197.5&179.5&162.9&169.1\\
2.9&238.9&176.6&131.8&---&103.7&\textit{109.6}\\
3.0&173.85&123.19&86.90&75.93&64.10&69.58\\
3.1&127.45&85.87&56.42&---&37.95&\textit{42.66}\\
3.2&94.26&59.79&35.91&28.93&20.94&24.89\\
3.3&70.42&41.54&22.15&---&10.04&\textit{13.20}\\
3.4&53.14&28.68&12.92&8.22&3.11&5.49\\
3.5&40.46&19.51&6.69&---&-1.26&\textit{0.48}\\
3.6&31.01&12.89&2.42&-0.96&-4.03&-2.93\\
3.7&23.85&8.01&-0.56&---&-5.80&\textit{-5.14}\\
3.8&18.307&4.339&-2.695&-5.256&-6.969&-6.747\\
3.9&13.951&1.532&-4.271&---&-7.765&\textit{-7.797}\\
4.0&10.468&-0.648&-5.459&-7.451&-8.327&-8.612\\
4.1&7.654&-2.351&-6.368&---&-8.737&\textit{-9.129}\\
4.2&5.357&-3.680&-7.056&-8.614&-9.025&-9.524\\
4.3&3.473&-4.709&-7.567&---&-9.216&\textit{-9.746}\\
4.4&1.928&-5.497&-7.934&-9.166&-9.324&-9.886\\
4.5&0.661&-6.075&-8.168&---&-9.350&\textit{-9.900}\\
4.6&-0.375&-6.480&-8.291&-9.268&-9.303&-9.840\\
4.8&-1.878&-6.868&-8.255&-9.022&-9.019&-9.472\\
5.0&-2.806&-6.841&-7.926&-8.532&-8.520&-8.886\\
5.2&-3.314&-6.536&-7.404&-7.871&-7.879&-8.144\\
5.4&-3.520&-6.065&-6.760&-7.130&-7.142&-7.347\\
5.6&-3.515&-5.506&-6.073&-6.344&-6.387&-6.503\\
5.8&-3.370&-4.921&-5.380&-5.579&-5.637&-5.696\\
6.0&-3.137&-4.345&-4.714&-4.867&-4.922&-4.956\\
6.2&-2.857&-3.801&-4.097&-4.209&-4.265&-4.274\\
6.4&-2.562&-3.306&-3.536&-3.617&-3.666&-3.665\\
6.6&-2.274&-2.860&-3.040&-3.095&-3.141&-3.127\\
6.8&-1.996&-2.468&-2.604&-2.647&-2.679&-2.672\\
7.0&-1.740&-2.121&-2.225&-2.253&-2.282&-2.270\\
7.2&-1.514&-1.819&-1.903&---&-1.949&\textit{-1.937}\\
7.4&-1.310&-1.561&-1.624&---&-1.659&\textit{-1.646}\\
7.6&-1.130&-1.342&-1.386&---&-1.409&\textit{-1.395}\\
7.8&-0.978&-1.151&-1.188&-1.192&-1.208&-1.194\\
8.0&-0.844&-0.990&-1.017&---&-1.029&\textit{-1.017}\\
8.2&-0.730&-0.853&-0.874&---&-0.884&\textit{-0.874}\\
8.4&-0.633&-0.735&-0.751&---&-0.759&\textit{-0.750}\\
8.6&-0.551&-0.633&-0.648&-0.647&-0.655&-0.647\\
8.8&-0.481&-0.550&-0.561&---&-0.567&\textit{-0.563}\\
9.0&-0.418&-0.477&-0.486&---&-0.489&\textit{-0.490}\\
9.2&-0.367&-0.417&-0.425&---&-0.429&\textit{-0.433}\\
9.4&-0.322&-0.363&-0.370&-0.377&-0.373&-0.382\\
9.6&-0.285&-0.318&-0.324&---&-0.327&\textit{-0.334}\\
9.8&-0.252&-0.280&-0.283&---&-0.284&\textit{-0.290}\\
10.0&-0.222&-0.246&-0.249&---&-0.250&\textit{-0.256}\\
10.4&-0.175&-0.196&-0.194&---&-0.193&\textit{-0.196}\\
10.8&-0.139&-0.154&-0.152&---&-0.151&\textit{-0.154}\\
11.2&-0.109&-0.124&-0.123&---&-0.122&\textit{-0.122}\\
11.6&-0.090&-0.097&-0.099&---&-0.099&\textit{-0.098}\\
12.0&-0.071&-0.080&-0.079&---&-0.078&\textit{-0.079}\\
12.4&-0.061&-0.066&-0.065&---&-0.064&\textit{-0.064}\\
12.8&-0.050&-0.054&-0.053&---&-0.053&\textit{-0.052}\\
13.2&-0.040&-0.047&-0.045&---&-0.044&\textit{-0.043}\\
13.6&-0.032&-0.040&-0.037&---&-0.035&\textit{-0.036}\\
14.0&-0.027&-0.029&-0.031&---&-0.032&\textit{-0.030}\\
14.4&-0.024&-0.025&-0.026&---&-0.026&\textit{-0.025}\\
14.8&-0.022&-0.020&-0.020&---&-0.020&\textit{-0.021}\\
15.2&-0.019&-0.018&-0.021&---&-0.024&\textit{-0.018}\\
15.6&-0.014&-0.014&-0.020&---&-0.024&\textit{-0.015}\\
16.0&-0.012&-0.014&-0.009&---&-0.005&\textit{-0.013}\\
\end{tabular}
\end{ruledtabular} \end{table} 
\begin{table} \begin{ruledtabular}
\scriptsize \caption{Potential energy $E(r,\theta)$ in meV for the basis sets  $\zeta=$ 2 through 5 and for the  complete-basis-set extrapolations of  Eqs.~(\ref{eq:234})  and  (\ref{eq:345}) for $\theta=$ 95$^\circ$.}
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&826.0&679.8&576.3&---&511.4&\textit{517.9}\\
2.7&598.8&484.1&400.9&---&348.5&\textit{355.6}\\
2.8&434.6&344.0&276.7&---&234.3&\textit{241.6}\\
2.9&316.6&244.4&189.8&---&155.4&\textit{162.6}\\
3.0&232.0&174.0&129.7&116.2&101.7&108.4\\
3.1&171.46&124.46&88.42&77.91&65.68&71.82\\
3.2&128.13&89.57&60.35&52.02&41.92&47.20\\
3.3&96.99&64.96&41.29&34.59&26.39&30.71\\
3.4&74.43&47.48&28.31&---&16.28&\textit{19.69}\\
3.5&57.90&34.92&19.37&14.80&9.65&12.16\\
3.6&45.57&25.72&13.09&---&5.24&\textit{7.04}\\
3.7&36.20&18.83&8.56&5.23&2.21&3.30\\
3.8&28.92&13.57&5.16&2.25&0.00&0.57\\
3.9&23.14&9.43&2.52&---&-1.67&\textit{-1.46}\\
4.0&18.46&6.12&0.41&-1.85&-3.02&-3.16\\
4.1&14.61&3.43&-1.32&---&-4.14&\textit{-4.46}\\
4.2&11.40&1.24&-2.75&-4.54&-5.09&-5.58\\
4.3&8.711&-0.554&-3.928&---&-5.888&\textit{-6.436}\\
4.4&6.439&-2.018&-4.892&-6.314&-6.542&-7.146\\
4.5&4.529&-3.191&-5.663&---&-7.066&\textit{-7.675}\\
4.6&2.920&-4.120&-6.261&-7.406&-7.464&-8.077\\
4.8&0.460&-5.369&-7.005&-7.919&-7.909&-8.455\\
5.0&-1.208&-5.968&-7.255&-7.989&-7.960&-8.419\\
5.2&-2.269&-6.110&-7.141&---&-7.704&\textit{-8.054}\\
5.4&-2.885&-5.940&-6.776&-7.217&-7.235&-7.475\\
5.6&-3.172&-5.575&-6.255&---&-6.631&\textit{-6.797}\\
5.8&-3.227&-5.099&-5.657&-5.911&-5.969&-6.059\\
6.0&-3.123&-4.581&-5.032&-5.226&-5.286&-5.340\\
6.2&-2.927&-4.066&-4.426&---&-4.630&\textit{-4.664}\\
6.4&-2.678&-3.571&-3.856&---&-4.018&\textit{-4.035}\\
6.6&-2.410&-3.113&-3.334&-3.413&-3.460&-3.458\\
6.8&-2.139&-2.698&-2.869&---&-2.965&\textit{-2.956}\\
7.0&-1.882&-2.329&-2.462&---&-2.537&\textit{-2.522}\\
7.2&-1.642&-2.007&-2.109&-2.131&-2.165&-2.143\\
7.4&-1.428&-1.724&-1.803&---&-1.847&\textit{-1.831}\\
7.6&-1.237&-1.481&-1.540&---&-1.573&\textit{-1.562}\\
7.8&-1.070&-1.272&-1.316&-1.327&-1.339&-1.334\\
8.0&-0.925&-1.093&-1.130&---&-1.149&\textit{-1.141}\\
8.2&-0.802&-0.940&-0.968&---&-0.981&\textit{-0.969}\\
8.4&-0.696&-0.810&-0.832&-0.829&-0.843&-0.827\\
8.6&-0.602&-0.700&-0.716&---&-0.723&\textit{-0.712}\\
8.8&-0.525&-0.607&-0.617&---&-0.621&\textit{-0.615}\\
9.0&-0.457&-0.524&-0.533&-0.535&-0.536&-0.536\\
9.2&-0.400&-0.457&-0.465&---&-0.468&\textit{-0.470}\\
9.4&-0.350&-0.399&-0.404&---&-0.406&\textit{-0.411}\\
9.6&-0.309&-0.348&-0.352&-0.358&-0.354&-0.361\\
9.8&-0.274&-0.306&-0.310&---&-0.312&\textit{-0.318}\\
10.0&-0.240&-0.269&-0.272&---&-0.273&\textit{-0.279}\\
10.4&-0.187&-0.210&-0.214&---&-0.216&\textit{-0.213}\\
10.8&-0.150&-0.165&-0.168&---&-0.169&\textit{-0.167}\\
11.2&-0.119&-0.131&-0.137&---&-0.140&\textit{-0.132}\\
11.6&-0.094&-0.106&-0.107&---&-0.107&\textit{-0.105}\\
12.0&-0.078&-0.087&-0.089&---&-0.090&\textit{-0.084}\\
12.4&-0.063&-0.070&-0.072&---&-0.074&\textit{-0.068}\\
12.8&-0.052&-0.057&-0.053&---&-0.050&\textit{-0.056}\\
13.2&-0.042&-0.046&-0.043&---&-0.040&\textit{-0.046}\\
13.6&-0.035&-0.040&-0.035&---&-0.032&\textit{-0.038}\\
14.0&-0.031&-0.032&-0.035&---&-0.037&\textit{-0.031}\\
14.4&-0.026&-0.025&-0.030&---&-0.033&\textit{-0.026}\\
14.8&-0.021&-0.024&-0.025&---&-0.025&\textit{-0.022}\\
15.2&-0.015&-0.019&-0.023&---&-0.026&\textit{-0.018}\\
15.6&-0.016&-0.016&-0.016&---&-0.017&\textit{-0.016}\\
16.0&-0.015&-0.016&-0.011&---&-0.007&\textit{-0.013}\\
\end{tabular}
\end{ruledtabular} \end{table} 
\begin{table} \begin{ruledtabular}
\scriptsize \caption{Potential energy $E(r,\theta)$ in meV for the basis sets  $\zeta=$ 2 through 5 and for the  complete-basis-set extrapolations of  Eqs.~(\ref{eq:234})  and  (\ref{eq:345}) for $\theta=$ 100$^\circ$.}
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&1\,114.1&932.8&804.2&---&723.5&\textit{730.8}\\
2.7&811.2&670.6&567.5&---&502.6&\textit{510.6}\\
2.8&591.0&481.2&398.1&---&345.7&\textit{354.0}\\
2.9&431.7&345.4&278.2&---&235.7&\textit{243.9}\\
3.0&317.2&248.7&194.1&---&159.5&\textit{167.4}\\
3.1&235.0&180.1&135.8&122.6&107.7&115.0\\
3.2&176.09&131.60&95.62&85.34&72.81&79.40\\
3.3&133.79&97.23&68.09&59.96&49.64&55.26\\
3.4&103.22&72.74&49.19&42.64&34.31&38.85\\
3.5&80.91&55.11&36.08&---&24.10&\textit{27.64}\\
3.6&64.38&42.21&26.81&22.32&17.17&19.71\\
3.7&51.89&32.56&20.07&---&12.29&\textit{14.08}\\
3.8&42.23&25.14&14.98&11.66&8.70&9.74\\
3.9&34.57&19.31&10.98&---&5.89&\textit{6.45}\\
4.0&28.36&14.59&7.74&5.17&3.58&3.67\\
4.1&23.22&10.71&5.03&---&1.63&\textit{1.45}\\
4.2&18.90&7.48&2.73&0.67&-0.09&-0.53\\
4.3&15.23&4.77&0.76&---&-1.58&\textit{-2.13}\\
4.4&12.10&2.50&-0.91&-2.57&-2.89&-3.53\\
4.5&9.42&0.60&-2.32&---&-4.00&\textit{-4.67}\\
4.6&7.117&-0.964&-3.495&-4.840&-4.926&-5.628\\
4.8&3.497&-3.260&-5.199&-6.295&-6.275&-6.936\\
5.0&0.925&-4.657&-6.182&-7.065&-7.019&-7.582\\
5.2&-0.829&-5.378&-6.600&---&-7.269&\textit{-7.711}\\
5.4&-1.961&-5.610&-6.604&-7.151&-7.150&-7.471\\
5.6&-2.620&-5.509&-6.328&---&-6.782&\textit{-7.019}\\
5.8&-2.939&-5.206&-5.872&---&-6.243&\textit{-6.397}\\
6.0&-3.020&-4.785&-5.329&-5.567&-5.635&-5.705\\
6.2&-2.938&-4.312&-4.753&---&-5.003&\textit{-5.056}\\
6.4&-2.762&-3.835&-4.185&---&-4.384&\textit{-4.420}\\
6.6&-2.533&-3.373&-3.647&---&-3.803&\textit{-3.823}\\
6.8&-2.279&-2.942&-3.158&---&-3.282&\textit{-3.285}\\
7.0&-2.024&-2.554&-2.720&-2.770&-2.813&-2.800\\
7.2&-1.779&-2.208&-2.333&---&-2.403&\textit{-2.389}\\
7.4&-1.555&-1.902&-2.001&---&-2.056&\textit{-2.043}\\
7.6&-1.353&-1.636&-1.712&---&-1.753&\textit{-1.739}\\
7.8&-1.172&-1.404&-1.463&---&-1.495&\textit{-1.481}\\
8.0&-1.015&-1.208&-1.253&-1.260&-1.278&-1.264\\
8.2&-0.881&-1.038&-1.071&---&-1.088&\textit{-1.076}\\
8.4&-0.761&-0.892&-0.921&---&-0.936&\textit{-0.925}\\
8.6&-0.661&-0.771&-0.792&---&-0.802&\textit{-0.793}\\
8.8&-0.572&-0.663&-0.683&---&-0.693&\textit{-0.687}\\
9.0&-0.499&-0.575&-0.589&-0.590&-0.595&-0.591\\
9.2&-0.437&-0.500&-0.510&---&-0.514&\textit{-0.511}\\
9.4&-0.383&-0.434&-0.443&---&-0.448&\textit{-0.445}\\
9.6&-0.337&-0.380&-0.386&---&-0.388&\textit{-0.386}\\
9.8&-0.295&-0.333&-0.340&---&-0.344&\textit{-0.342}\\
10.0&-0.259&-0.294&-0.298&---&-0.300&\textit{-0.298}\\
10.4&-0.202&-0.228&-0.228&---&-0.227&\textit{-0.232}\\
10.8&-0.160&-0.180&-0.181&---&-0.181&\textit{-0.181}\\
11.2&-0.129&-0.145&-0.142&---&-0.139&\textit{-0.142}\\
11.6&-0.103&-0.114&-0.116&---&-0.117&\textit{-0.113}\\
12.0&-0.083&-0.092&-0.092&---&-0.092&\textit{-0.090}\\
12.4&-0.066&-0.076&-0.074&---&-0.073&\textit{-0.073}\\
12.8&-0.057&-0.064&-0.061&---&-0.059&\textit{-0.059}\\
13.2&-0.045&-0.052&-0.051&---&-0.050&\textit{-0.048}\\
13.6&-0.037&-0.041&-0.041&---&-0.041&\textit{-0.040}\\
14.0&-0.032&-0.034&-0.033&---&-0.033&\textit{-0.033}\\
14.4&-0.027&-0.029&-0.029&---&-0.029&\textit{-0.027}\\
14.8&-0.023&-0.025&-0.023&---&-0.021&\textit{-0.023}\\
15.2&-0.018&-0.021&-0.020&---&-0.019&\textit{-0.019}\\
15.6&-0.016&-0.018&-0.018&---&-0.018&\textit{-0.016}\\
16.0&-0.012&-0.015&-0.016&---&-0.017&\textit{-0.014}\\
\end{tabular}
\end{ruledtabular} \end{table} 
\begin{table} \begin{ruledtabular}
\scriptsize \caption{Potential energy $E(r,\theta)$ in meV for the basis sets  $\zeta=$ 2 through 5 and for the  complete-basis-set extrapolations of  Eqs.~(\ref{eq:234})  and  (\ref{eq:345}) for $\theta=$ 105$^\circ$.}
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&1\,528.2&1\,297.6&1\,135.9&---&1\,034.5&\textit{1\,045.2}\\
2.7&1\,116.8&939.6&810.5&---&729.4&\textit{739.0}\\
2.8&815.5&678.6&575.1&539.5&509.9&518.8\\
2.9&596.5&490.1&406.6&378.7&353.9&362.5\\
3.0&438.1&354.7&287.2&265.5&244.5&252.9\\
3.1&324.2&258.2&203.4&186.6&168.7&176.9\\
3.2&242.4&189.6&145.1&132.1&116.9&124.6\\
3.3&183.76&140.86&104.83&94.68&81.93&88.80\\
3.4&141.51&106.14&77.01&---&58.53&\textit{64.29}\\
3.5&110.85&81.21&57.70&51.23&42.83&47.49\\
3.6&88.31&63.06&44.10&---&32.15&\textit{35.75}\\
3.7&71.46&49.60&34.27&29.80&24.67&27.21\\
3.8&58.57&39.34&26.93&---&19.20&\textit{20.95}\\
3.9&48.44&31.32&21.22&17.88&14.98&15.94\\
4.0&40.30&24.87&16.59&---&11.53&\textit{11.99}\\
4.1&33.58&19.56&12.73&10.10&8.60&8.56\\
4.2&27.93&15.11&9.43&---&6.04&\textit{5.73}\\
4.3&23.12&11.35&6.58&4.44&3.76&3.19\\
4.4&18.97&8.14&4.09&2.15&1.73&1.02\\
4.5&15.39&5.41&1.95&---&-0.05&\textit{-0.82}\\
4.6&12.29&3.10&0.11&-1.49&-1.59&-2.42\\
4.8&7.31&-0.45&-2.73&-4.05&-4.01&-4.82\\
5.0&3.665&-2.817&-4.609&-5.674&-5.596&-6.299\\
5.2&1.078&-4.260&-5.697&---&-6.483&\textit{-7.046}\\
5.4&-0.685&-5.007&-6.185&-6.859&-6.831&-7.254\\
5.6&-1.815&-5.266&-6.236&---&-6.771&\textit{-7.089}\\
5.8&-2.472&-5.193&-5.994&---&-6.441&\textit{-6.654}\\
6.0&-2.788&-4.915&-5.571&-5.873&-5.941&-6.049\\
6.2&-2.870&-4.524&-5.059&---&-5.363&\textit{-5.434}\\
6.4&-2.792&-4.082&-4.512&---&-4.758&\textit{-4.792}\\
6.6&-2.626&-3.632&-3.973&-4.095&-4.169&-4.166\\
6.8&-2.403&-3.194&-3.460&---&-3.613&\textit{-3.607}\\
7.0&-2.164&-2.789&-2.998&---&-3.118&\textit{-3.109}\\
7.2&-1.919&-2.422&-2.580&-2.629&-2.669&-2.657\\
7.4&-1.689&-2.093&-2.214&---&-2.282&\textit{-2.272}\\
7.6&-1.474&-1.804&-1.898&---&-1.950&\textit{-1.942}\\
7.8&-1.282&-1.552&-1.622&---&-1.661&\textit{-1.655}\\
8.0&-1.112&-1.332&-1.389&---&-1.420&\textit{-1.414}\\
8.2&-0.966&-1.146&-1.190&---&-1.214&\textit{-1.210}\\
8.4&-0.835&-0.985&-1.019&---&-1.037&\textit{-1.034}\\
8.6&-0.722&-0.846&-0.876&---&-0.891&\textit{-0.889}\\
8.8&-0.627&-0.730&-0.751&---&-0.762&\textit{-0.760}\\
9.0&-0.545&-0.631&-0.649&---&-0.659&\textit{-0.657}\\
9.2&-0.476&-0.549&-0.560&---&-0.565&\textit{-0.563}\\
9.4&-0.415&-0.475&-0.488&---&-0.496&\textit{-0.494}\\
9.6&-0.365&-0.414&-0.425&---&-0.430&\textit{-0.429}\\
9.8&-0.319&-0.364&-0.370&---&-0.373&\textit{-0.372}\\
10.0&-0.282&-0.318&-0.324&---&-0.328&\textit{-0.327}\\
10.4&-0.222&-0.248&-0.248&---&-0.247&\textit{-0.253}\\
10.8&-0.173&-0.195&-0.193&---&-0.191&\textit{-0.196}\\
11.2&-0.137&-0.152&-0.153&---&-0.152&\textit{-0.154}\\
11.6&-0.110&-0.122&-0.121&---&-0.121&\textit{-0.122}\\
12.0&-0.088&-0.100&-0.099&---&-0.097&\textit{-0.097}\\
12.4&-0.069&-0.080&-0.078&---&-0.077&\textit{-0.078}\\
12.8&-0.058&-0.066&-0.066&---&-0.067&\textit{-0.063}\\
13.2&-0.046&-0.054&-0.051&---&-0.049&\textit{-0.051}\\
13.6&-0.040&-0.046&-0.042&---&-0.039&\textit{-0.042}\\
14.0&-0.035&-0.035&-0.037&---&-0.038&\textit{-0.035}\\
14.4&-0.026&-0.031&-0.030&---&-0.029&\textit{-0.029}\\
14.8&-0.025&-0.026&-0.025&---&-0.024&\textit{-0.024}\\
15.2&-0.020&-0.023&-0.024&---&-0.025&\textit{-0.020}\\
15.6&-0.016&-0.019&-0.017&---&-0.016&\textit{-0.017}\\
16.0&-0.014&-0.014&-0.015&---&-0.015&\textit{-0.014}\\
\end{tabular}
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&2\,479.0&2\,136.8&1\,905.7&---&1\,761.3&\textit{1\,772.8}\\
2.7&1\,820.2&1\,559.6&1\,376.0&---&1\,260.9&\textit{1\,272.6}\\
2.8&1\,332.6&1\,133.9&987.7&---&895.6&\textit{907.4}\\
2.9&974.8&822.6&705.8&---&632.0&\textit{643.5}\\
3.0&714.3&597.1&503.2&---&443.8&\textit{454.8}\\
3.1&526.0&434.7&359.0&---&311.0&\textit{321.3}\\
3.2&390.4&318.6&257.3&---&218.4&\textit{227.9}\\
3.3&293.1&235.8&186.2&---&154.6&\textit{163.2}\\
3.4&223.2&177.0&136.8&125.3&111.2&118.7\\
3.5&172.98&134.92&102.45&---&81.80&\textit{88.19}\\
3.6&136.53&104.67&78.51&71.32&61.92&67.17\\
3.7&109.74&82.61&61.56&---&48.26&\textit{52.31}\\
3.8&89.70&66.18&49.24&44.30&38.59&41.44\\
3.9&74.34&53.65&39.95&---&31.41&\textit{33.35}\\
4.0&62.24&43.78&32.67&28.96&25.79&26.81\\
4.1&52.45&35.79&26.71&---&21.14&\textit{21.57}\\
4.2&44.33&29.15&21.67&18.71&17.14&16.98\\
4.3&37.45&23.53&17.31&---&13.58&\textit{13.10}\\
4.4&31.52&18.69&13.48&11.02&10.40&9.59\\
4.5&26.38&14.52&10.10&---&7.52&\textit{6.58}\\
4.6&21.89&10.91&7.13&5.08&4.95&3.89\\
4.8&14.54&5.16&2.31&0.60&0.70&-0.40\\
5.0&8.99&1.05&-1.18&-2.59&-2.41&-3.43\\
5.2&4.896&-1.744&-3.531&---&-4.510&\textit{-5.347}\\
5.4&1.962&-3.496&-4.963&-5.885&-5.765&-6.425\\
5.6&-0.054&-4.468&-5.683&---&-6.351&\textit{-6.844}\\
5.8&-1.371&-4.884&-5.898&-6.458&-6.461&-6.787\\
6.0&-2.159&-4.922&-5.764&---&-6.237&\textit{-6.484}\\
6.2&-2.568&-4.725&-5.419&---&-5.813&\textit{-5.981}\\
6.4&-2.714&-4.389&-4.956&---&-5.281&\textit{-5.370}\\
6.6&-2.682&-3.990&-4.443&-4.614&-4.704&-4.714\\
6.8&-2.542&-3.565&-3.926&---&-4.134&\textit{-4.131}\\
7.0&-2.344&-3.146&-3.428&---&-3.591&\textit{-3.576}\\
7.2&-2.116&-2.755&-2.975&---&-3.101&\textit{-3.074}\\
7.4&-1.885&-2.393&-2.564&-2.601&-2.663&-2.623\\
7.6&-1.662&-2.069&-2.204&---&-2.281&\textit{-2.245}\\
7.8&-1.453&-1.784&-1.885&---&-1.943&\textit{-1.912}\\
8.0&-1.266&-1.536&-1.614&---&-1.658&\textit{-1.631}\\
8.2&-1.099&-1.320&-1.380&-1.388&-1.414&-1.392\\
8.4&-0.954&-1.137&-1.180&---&-1.204&\textit{-1.182}\\
8.6&-0.826&-0.976&-1.013&---&-1.032&\textit{-1.012}\\
8.8&-0.715&-0.841&-0.872&---&-0.889&\textit{-0.869}\\
9.0&-0.622&-0.726&-0.748&-0.743&-0.760&-0.741\\
9.2&-0.541&-0.627&-0.646&---&-0.657&\textit{-0.641}\\
9.4&-0.471&-0.543&-0.557&---&-0.564&\textit{-0.550}\\
9.6&-0.412&-0.472&-0.483&---&-0.489&\textit{-0.478}\\
9.8&-0.362&-0.413&-0.421&---&-0.424&\textit{-0.414}\\
10.0&-0.318&-0.360&-0.367&---&-0.370&\textit{-0.362}\\
10.4&-0.248&-0.277&-0.283&---&-0.286&\textit{-0.286}\\
10.8&-0.193&-0.217&-0.219&---&-0.220&\textit{-0.221}\\
11.2&-0.153&-0.171&-0.171&---&-0.171&\textit{-0.172}\\
11.6&-0.121&-0.137&-0.136&---&-0.134&\textit{-0.135}\\
12.0&-0.097&-0.111&-0.108&---&-0.106&\textit{-0.107}\\
12.4&-0.078&-0.088&-0.089&---&-0.089&\textit{-0.085}\\
12.8&-0.063&-0.073&-0.072&---&-0.071&\textit{-0.069}\\
13.2&-0.052&-0.058&-0.058&---&-0.058&\textit{-0.056}\\
13.6&-0.045&-0.048&-0.047&---&-0.046&\textit{-0.045}\\
14.0&-0.037&-0.039&-0.040&---&-0.040&\textit{-0.037}\\
14.4&-0.029&-0.034&-0.033&---&-0.033&\textit{-0.031}\\
14.8&-0.024&-0.030&-0.029&---&-0.027&\textit{-0.025}\\
15.2&-0.019&-0.023&-0.025&---&-0.026&\textit{-0.021}\\
15.6&-0.019&-0.020&-0.018&---&-0.017&\textit{-0.018}\\
16.0&-0.014&-0.019&-0.014&---&-0.010&\textit{-0.015}\\
\end{tabular}
\end{ruledtabular} \end{table} 
\begin{table} \begin{ruledtabular}
\scriptsize \caption{Potential energy $E(r,\theta)$ in meV for the basis sets  $\zeta=$ 2 through 5 and for the  complete-basis-set extrapolations of  Eqs.~(\ref{eq:234})  and  (\ref{eq:345}) for $\theta=$ 120$^\circ$.}
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&4\,000.9&3\,484.8&3\,152.6&---&2\,945.8&\textit{2\,967.1}\\
2.7&2\,950.9&2\,558.8&2\,295.4&---&2\,130.8&\textit{2\,148.6}\\
2.8&2\,166.1&1\,869.0&1\,660.2&---&1\,529.3&\textit{1\,544.3}\\
2.9&1\,585.1&1\,359.8&1\,194.1&---&1\,089.8&\textit{1\,102.7}\\
3.0&1\,158.8&987.3&855.4&809.9&772.1&783.4\\
3.1&848.6&717.1&611.6&---&544.8&\textit{555.1}\\
3.2&624.3&522.6&437.8&409.6&384.0&393.2\\
3.3&463.1&383.4&315.0&---&271.5&\textit{280.4}\\
3.4&347.5&284.2&228.9&212.0&193.7&202.2\\
3.5&264.8&213.7&169.0&---&140.5&\textit{148.2}\\
3.6&205.3&163.5&127.4&117.2&104.4&111.3\\
3.7&162.31&127.42&98.40&---&79.97&\textit{85.47}\\
3.8&130.82&101.20&77.90&71.21&63.16&67.34\\
3.9&107.33&81.74&63.05&---&51.28&\textit{54.27}\\
4.0&89.39&66.93&51.89&47.07&42.49&44.27\\
4.1&75.30&55.29&43.15&---&35.62&\textit{36.56}\\
4.2&63.90&45.87&35.99&32.22&29.94&30.03\\
4.3&54.44&38.02&29.93&---&25.02&\textit{24.60}\\
4.4&46.40&31.34&24.65&21.53&20.64&19.71\\
4.5&39.45&25.55&19.97&---&16.67&\textit{15.51}\\
4.6&33.38&20.52&15.81&13.19&13.07&11.66\\
4.8&23.38&12.32&8.85&6.64&6.88&5.34\\
5.0&15.67&6.19&3.52&1.67&2.05&0.58\\
5.2&9.82&1.79&-0.33&---&-1.49&\textit{-2.73}\\
5.4&5.50&-1.20&-2.94&-4.18&-3.89&-4.90\\
5.6&2.393&-3.088&-4.544&---&-5.338&\textit{-6.111}\\
5.8&0.254&-4.160&-5.386&-6.145&-6.062&-6.589\\
6.0&-1.142&-4.645&-5.681&---&-6.261&\textit{-6.648}\\
6.2&-1.990&-4.739&-5.597&---&-6.082&\textit{-6.330}\\
6.4&-2.438&-4.579&-5.291&-5.616&-5.698&-5.805\\
6.6&-2.611&-4.274&-4.853&---&-5.187&\textit{-5.248}\\
6.8&-2.600&-3.894&-4.363&---&-4.634&\textit{-4.649}\\
7.0&-2.475&-3.485&-3.858&-3.976&-4.075&-4.044\\
7.2&-2.289&-3.085&-3.373&---&-3.539&\textit{-3.504}\\
7.4&-2.072&-2.700&-2.926&---&-3.056&\textit{-3.017}\\
7.6&-1.847&-2.347&-2.525&-2.563&-2.628&-2.584\\
7.8&-1.629&-2.031&-2.168&---&-2.247&\textit{-2.206}\\
8.0&-1.426&-1.754&-1.860&---&-1.920&\textit{-1.880}\\
8.2&-1.241&-1.508&-1.591&-1.596&-1.638&-1.599\\
8.4&-1.078&-1.298&-1.361&---&-1.396&\textit{-1.360}\\
8.6&-0.934&-1.114&-1.164&---&-1.191&\textit{-1.157}\\
8.8&-0.809&-0.958&-0.995&---&-1.015&\textit{-0.983}\\
9.0&-0.700&-0.824&-0.857&-0.850&-0.875&-0.846\\
9.2&-0.610&-0.712&-0.736&---&-0.749&\textit{-0.724}\\
9.4&-0.530&-0.615&-0.634&---&-0.645&\textit{-0.625}\\
9.6&-0.463&-0.532&-0.548&---&-0.557&\textit{-0.541}\\
9.8&-0.405&-0.462&-0.475&-0.473&-0.482&-0.472\\
10.0&-0.355&-0.405&-0.413&---&-0.417&\textit{-0.408}\\
10.4&-0.274&-0.309&-0.314&---&-0.316&\textit{-0.321}\\
10.8&-0.216&-0.240&-0.244&---&-0.246&\textit{-0.246}\\
11.2&-0.170&-0.187&-0.189&---&-0.190&\textit{-0.191}\\
11.6&-0.134&-0.149&-0.149&---&-0.149&\textit{-0.149}\\
12.0&-0.106&-0.120&-0.118&---&-0.116&\textit{-0.117}\\
12.4&-0.086&-0.097&-0.094&---&-0.092&\textit{-0.093}\\
12.8&-0.070&-0.077&-0.078&---&-0.078&\textit{-0.075}\\
13.2&-0.055&-0.065&-0.062&---&-0.061&\textit{-0.060}\\
13.6&-0.045&-0.053&-0.055&---&-0.056&\textit{-0.049}\\
14.0&-0.039&-0.045&-0.045&---&-0.045&\textit{-0.040}\\
14.4&-0.030&-0.035&-0.034&---&-0.034&\textit{-0.033}\\
14.8&-0.028&-0.029&-0.029&---&-0.029&\textit{-0.027}\\
15.2&-0.021&-0.026&-0.027&---&-0.027&\textit{-0.022}\\
15.6&-0.020&-0.021&-0.020&---&-0.019&\textit{-0.019}\\
16.0&-0.017&-0.017&-0.018&---&-0.019&\textit{-0.016}\\
\end{tabular}
\end{ruledtabular} \end{table} 
\begin{table} \begin{ruledtabular}
\scriptsize \caption{Potential energy $E(r,\theta)$ in meV for the basis sets  $\zeta=$ 2 through 5 and for the  complete-basis-set extrapolations of  Eqs.~(\ref{eq:234})  and  (\ref{eq:345}) for $\theta=$ 135$^\circ$.}
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&9\,839.6&8\,706.9&8\,032.1&---&7\,614.9&\textit{7\,668.2}\\
2.7&7\,316.4&6\,446.8&5\,915.6&---&5\,586.5&\textit{5\,629.5}\\
2.8&5\,405.9&4\,743.7&4\,325.3&---&4\,065.2&\textit{4\,099.7}\\
2.9&3\,971.2&3\,470.0&3\,140.5&---&2\,935.0&\textit{2\,962.3}\\
3.0&2\,903.1&2\,525.3&2\,265.8&---&2\,103.3&\textit{2\,124.9}\\
3.1&2\,115.0&1\,830.3&1\,625.8&1\,555.3&1\,497.3&1\,514.4\\
3.2&1\,538.7&1\,323.4&1\,161.8&---&1\,059.9&\textit{1\,073.8}\\
3.3&1\,120.5&956.7&828.4&783.9&747.2&758.1\\
3.4&819.2&693.5&591.0&---&526.0&\textit{535.9}\\
3.5&603.4&505.7&423.5&396.0&371.2&380.1\\
3.6&449.5&372.5&306.3&---&264.2&\textit{272.3}\\
3.7&339.7&278.2&224.9&208.1&190.9&198.4\\
3.8&261.5&211.4&168.6&---&141.4&\textit{147.4}\\
3.9&205.3&164.0&129.7&118.9&107.9&112.6\\
4.0&164.63&129.81&102.50&---&85.23&\textit{88.39}\\
4.1&134.65&104.81&83.09&75.50&69.43&71.09\\
4.2&112.05&86.04&68.77&---&57.99&\textit{58.52}\\
4.3&94.54&71.52&57.76&52.01&49.24&48.65\\
4.4&80.55&59.90&48.89&---&42.15&\textit{40.86}\\
4.5&69.02&50.30&41.43&36.80&36.07&34.09\\
4.6&59.28&42.16&34.94&---&30.66&\textit{28.40}\\
4.8&43.52&28.95&24.02&20.48&21.19&18.40\\
5.0&31.29&18.77&15.22&---&13.25&\textit{10.61}\\
5.2&21.73&11.00&8.28&5.79&6.82&4.33\\
5.4&14.37&5.24&3.06&1.02&1.91&-0.18\\
5.6&8.83&1.18&-0.64&-2.28&-1.60&-3.24\\
5.8&4.77&-1.54&-3.08&-4.37&-3.91&-5.13\\
6.0&1.893&-3.213&-4.544&---&-5.267&\textit{-6.161}\\
6.2&-0.061&-4.128&-5.268&-6.020&-5.897&-6.461\\
6.4&-1.312&-4.506&-5.484&---&-6.035&\textit{-6.396}\\
6.6&-2.048&-4.536&-5.360&-5.757&-5.831&-5.990\\
6.8&-2.415&-4.345&-5.028&---&-5.423&\textit{-5.528}\\
7.0&-2.536&-4.033&-4.588&---&-4.911&\textit{-4.962}\\
7.2&-2.495&-3.657&-4.103&---&-4.365&\textit{-4.361}\\
7.4&-2.354&-3.262&-3.617&-3.713&-3.826&-3.768\\
7.6&-2.163&-2.878&-3.158&---&-3.323&\textit{-3.265}\\
7.8&-1.948&-2.516&-2.733&---&-2.861&\textit{-2.803}\\
8.0&-1.730&-2.181&-2.352&---&-2.452&\textit{-2.393}\\
8.2&-1.524&-1.887&-2.019&-2.031&-2.095&-2.037\\
8.4&-1.330&-1.626&-1.728&---&-1.786&\textit{-1.733}\\
8.6&-1.156&-1.396&-1.477&---&-1.523&\textit{-1.475}\\
8.8&-1.004&-1.200&-1.263&---&-1.300&\textit{-1.257}\\
9.0&-0.869&-1.031&-1.083&-1.078&-1.112&-1.075\\
9.2&-0.756&-0.888&-0.926&---&-0.947&\textit{-0.916}\\
9.4&-0.655&-0.761&-0.795&---&-0.813&\textit{-0.787}\\
9.6&-0.571&-0.659&-0.686&---&-0.702&\textit{-0.679}\\
9.8&-0.496&-0.570&-0.591&---&-0.602&\textit{-0.583}\\
10.0&-0.432&-0.493&-0.513&---&-0.524&\textit{-0.508}\\
10.4&-0.332&-0.375&-0.386&---&-0.392&\textit{-0.392}\\
10.8&-0.256&-0.290&-0.295&---&-0.297&\textit{-0.298}\\
11.2&-0.201&-0.225&-0.228&---&-0.229&\textit{-0.228}\\
11.6&-0.160&-0.175&-0.176&---&-0.177&\textit{-0.177}\\
12.0&-0.126&-0.140&-0.141&---&-0.141&\textit{-0.138}\\
12.4&-0.101&-0.111&-0.111&---&-0.111&\textit{-0.109}\\
12.8&-0.083&-0.091&-0.089&---&-0.088&\textit{-0.086}\\
13.2&-0.066&-0.076&-0.073&---&-0.071&\textit{-0.069}\\
13.6&-0.055&-0.060&-0.059&---&-0.058&\textit{-0.056}\\
14.0&-0.044&-0.050&-0.048&---&-0.046&\textit{-0.045}\\
14.4&-0.036&-0.043&-0.043&---&-0.043&\textit{-0.037}\\
14.8&-0.030&-0.036&-0.034&---&-0.032&\textit{-0.030}\\
15.2&-0.027&-0.029&-0.029&---&-0.029&\textit{-0.025}\\
15.6&-0.022&-0.023&-0.023&---&-0.022&\textit{-0.021}\\
16.0&-0.019&-0.021&-0.019&---&-0.017&\textit{-0.017}\\
\end{tabular}
\end{ruledtabular} \end{table} 
\begin{table} \begin{ruledtabular}
\scriptsize \caption{Potential energy $E(r,\theta)$ in meV for the basis sets  $\zeta=$ 2 through 5 and for the  complete-basis-set extrapolations of  Eqs.~(\ref{eq:234})  and  (\ref{eq:345}) for $\theta=$ 150$^\circ$.}
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&21\,162.&18\,974.&17\,686.&---&16\,890.&\textit{16\,958.}\\
2.7&15\,781.&14\,088.&13\,088.&---&12\,470.&\textit{12\,526.}\\
2.8&11\,709.3&10\,408.6&9\,632.6&---&9\,152.8&\textit{9\,199.0}\\
2.9&8\,641.0&7\,649.4&7\,045.7&---&6\,671.8&\textit{6\,709.5}\\
3.0&6\,341.5&5\,591.0&5\,120.1&---&4\,827.7&\textit{4\,858.2}\\
3.1&4\,629.6&4\,064.9&3\,697.1&---&3\,467.9&\textit{3\,492.5}\\
3.2&3\,364.8&2\,941.3&2\,653.7&---&2\,473.8&\textit{2\,493.5}\\
3.3&2\,437.6&2\,120.2&1\,894.9&---&1\,753.5&\textit{1\,769.3}\\
3.4&1\,763.3&1\,524.5&1\,347.6&1\,285.2&1\,236.2&1\,248.8\\
3.5&1\,276.5&1\,095.7&956.1&---&868.0&\textit{878.3}\\
3.6&927.5&789.2&678.4&639.2&608.3&616.4\\
3.7&678.5&571.4&483.1&---&427.0&\textit{434.1}\\
3.8&501.6&417.5&346.8&322.3&301.9&308.0\\
3.9&376.1&309.0&252.4&---&216.5&\textit{221.3}\\
4.0&287.0&232.5&187.4&171.5&158.8&162.2\\
4.1&223.4&178.4&142.6&---&119.9&\textit{121.7}\\
4.2&177.64&139.79&111.42&100.31&93.54&93.84\\
4.3&144.18&111.76&89.38&---&75.36&\textit{74.48}\\
4.4&119.20&90.99&73.34&65.13&62.39&60.33\\
4.5&100.05&75.13&61.23&---&52.69&\textit{49.88}\\
4.6&84.91&62.64&51.65&45.21&45.00&41.44\\
4.8&62.24&43.94&36.96&31.70&32.87&28.61\\
5.0&45.67&30.28&25.65&21.30&23.05&18.73\\
5.2&32.92&19.83&16.56&---&14.81&\textit{10.94}\\
5.4&22.98&11.85&9.36&6.40&8.07&4.66\\
5.6&15.32&5.90&3.89&---&2.86&\textit{0.09}\\
5.8&9.54&1.67&-0.03&-1.93&-0.91&-3.04\\
6.0&5.28&-1.19&-2.67&---&-3.44&\textit{-5.09}\\
6.2&2.251&-2.978&-4.274&---&-4.969&\textit{-6.148}\\
6.4&0.177&-3.978&-5.115&-5.951&-5.739&-6.443\\
6.6&-1.166&-4.428&-5.410&---&-5.961&\textit{-6.456}\\
6.8&-1.965&-4.504&-5.339&---&-5.816&\textit{-6.103}\\
7.0&-2.380&-4.345&-5.043&-5.348&-5.447&-5.525\\
7.2&-2.529&-4.052&-4.624&---&-4.958&\textit{-4.985}\\
7.4&-2.505&-3.689&-4.149&---&-4.419&\textit{-4.393}\\
7.6&-2.377&-3.301&-3.667&-3.754&-3.882&-3.804\\
7.8&-2.188&-2.914&-3.203&---&-3.374&\textit{-3.297}\\
8.0&-1.976&-2.547&-2.773&---&-2.907&\textit{-2.832}\\
8.2&-1.759&-2.213&-2.391&-2.411&-2.495&-2.422\\
8.4&-1.551&-1.912&-2.049&---&-2.129&\textit{-2.063}\\
8.6&-1.356&-1.645&-1.756&---&-1.820&\textit{-1.759}\\
8.8&-1.178&-1.414&-1.502&---&-1.553&\textit{-1.498}\\
9.0&-1.023&-1.215&-1.283&-1.277&-1.322&-1.274\\
9.2&-0.886&-1.041&-1.098&---&-1.131&\textit{-1.087}\\
9.4&-0.768&-0.896&-0.941&---&-0.966&\textit{-0.925}\\
9.6&-0.664&-0.771&-0.807&---&-0.828&\textit{-0.789}\\
9.8&-0.578&-0.663&-0.694&-0.684&-0.712&-0.677\\
10.0&-0.503&-0.575&-0.595&---&-0.607&\textit{-0.577}\\
10.4&-0.383&-0.433&-0.447&---&-0.455&\textit{-0.456}\\
10.8&-0.296&-0.330&-0.339&---&-0.343&\textit{-0.344}\\
11.2&-0.228&-0.255&-0.258&---&-0.259&\textit{-0.263}\\
11.6&-0.182&-0.198&-0.202&---&-0.204&\textit{-0.202}\\
12.0&-0.142&-0.160&-0.158&---&-0.156&\textit{-0.157}\\
12.4&-0.112&-0.126&-0.124&---&-0.122&\textit{-0.123}\\
12.8&-0.091&-0.102&-0.102&---&-0.101&\textit{-0.097}\\
13.2&-0.074&-0.083&-0.081&---&-0.079&\textit{-0.077}\\
13.6&-0.059&-0.067&-0.066&---&-0.065&\textit{-0.062}\\
14.0&-0.050&-0.055&-0.054&---&-0.052&\textit{-0.050}\\
14.4&-0.038&-0.044&-0.044&---&-0.044&\textit{-0.041}\\
14.8&-0.032&-0.035&-0.036&---&-0.036&\textit{-0.033}\\
15.2&-0.028&-0.029&-0.031&---&-0.033&\textit{-0.027}\\
15.6&-0.023&-0.025&-0.026&---&-0.026&\textit{-0.023}\\
16.0&-0.020&-0.020&-0.022&---&-0.024&\textit{-0.019}\\
\end{tabular}
\end{ruledtabular} \end{table} 
\begin{table} \begin{ruledtabular}
\scriptsize \caption{Potential energy $E(r,\theta)$ in meV for the basis sets  $\zeta=$ 2 through 5 and for the  complete-basis-set extrapolations of  Eqs.~(\ref{eq:234})  and  (\ref{eq:345}) for $\theta=$ 165$^\circ$.}
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&36\,322.&32\,819.&30\,798.&---&29\,553.&\textit{29\,555.}\\
2.7&27\,068.&24\,356.&22\,773.&---&21\,795.&\textit{21\,798.}\\
2.8&20\,075.&17\,996.&16\,775.&---&16\,022.&\textit{16\,026.}\\
2.9&14\,823.&13\,241.&12\,304.&---&11\,725.&\textit{11\,730.}\\
3.0&10\,894.5&9\,698.9&8\,977.9&---&8\,531.7&\textit{8\,537.0}\\
3.1&7\,968.5&7\,069.6&6\,513.0&---&6\,167.7&\textit{6\,173.4}\\
3.2&5\,800.9&5\,128.0&4\,697.1&---&4\,428.9&\textit{4\,434.8}\\
3.3&4\,204.9&3\,702.5&3\,368.2&---&3\,159.5&\textit{3\,165.4}\\
3.4&3\,037.7&2\,662.6&2\,402.8&---&2\,240.1&\textit{2\,245.9}\\
3.5&2\,190.0&1\,909.1&1\,706.7&---&1\,579.6&\textit{1\,585.1}\\
3.6&1\,578.5&1\,366.8&1\,208.4&---&1\,108.7&\textit{1\,113.7}\\
3.7&1\,140.1&979.1&854.4&---&775.6&\textit{780.1}\\
3.8&827.6&703.5&604.7&567.6&542.2&546.0\\
3.9&605.6&508.7&430.0&---&380.1&\textit{383.1}\\
4.0&448.4&371.4&308.6&284.8&268.7&270.9\\
4.1&337.0&274.9&224.6&---&192.8&\textit{194.0}\\
4.2&257.8&206.8&166.8&150.9&141.5&141.6\\
4.3&201.2&158.6&126.8&---&106.8&\textit{105.9}\\
4.4&160.29&124.04&98.92&87.72&83.19&81.18\\
4.5&130.23&98.90&79.13&---&66.85&\textit{63.91}\\
4.6&107.64&80.17&64.68&56.23&55.15&51.28\\
4.8&76.32&54.49&45.01&38.25&39.35&34.29\\
5.0&55.44&37.54&31.66&26.09&28.29&22.82\\
5.2&40.20&25.27&21.45&---&19.38&\textit{14.33}\\
5.4&28.56&16.00&13.33&9.55&11.95&7.33\\
5.6&19.59&9.02&6.97&---&5.95&\textit{2.14}\\
5.8&12.75&3.91&2.21&-0.21&1.37&-1.63\\
6.0&7.64&0.33&-1.15&---&-1.90&\textit{-4.19}\\
6.2&3.926&-2.032&-3.351&-4.779&-4.035&-5.620\\
6.4&1.313&-3.470&-4.644&---&-5.271&\textit{-6.400}\\
6.6&-0.448&-4.228&-5.259&-6.039&-5.825&-6.497\\
6.8&-1.557&-4.519&-5.406&---&-5.903&\textit{-6.336}\\
7.0&-2.193&-4.498&-5.248&-5.638&-5.675&-5.867\\
7.2&-2.493&-4.283&-4.903&---&-5.260&\textit{-5.348}\\
7.4&-2.564&-3.956&-4.462&-4.637&-4.755&-4.740\\
7.6&-2.494&-3.574&-3.980&---&-4.216&\textit{-4.185}\\
7.8&-2.336&-3.181&-3.501&---&-3.689&\textit{-3.642}\\
8.0&-2.137&-2.799&-3.050&---&-3.197&\textit{-3.134}\\
8.2&-1.917&-2.438&-2.639&-2.664&-2.756&-2.678\\
8.4&-1.696&-2.112&-2.268&---&-2.359&\textit{-2.287}\\
8.6&-1.490&-1.820&-1.945&---&-2.017&\textit{-1.951}\\
8.8&-1.301&-1.566&-1.664&---&-1.721&\textit{-1.661}\\
9.0&-1.130&-1.345&-1.420&-1.414&-1.463&-1.410\\
9.2&-0.977&-1.154&-1.213&---&-1.247&\textit{-1.200}\\
9.4&-0.846&-0.988&-1.038&---&-1.067&\textit{-1.026}\\
9.6&-0.733&-0.850&-0.891&---&-0.914&\textit{-0.879}\\
9.8&-0.635&-0.731&-0.764&-0.757&-0.783&-0.753\\
10.0&-0.554&-0.631&-0.655&---&-0.668&\textit{-0.643}\\
10.4&-0.418&-0.474&-0.489&---&-0.497&\textit{-0.502}\\
10.8&-0.320&-0.360&-0.368&---&-0.372&\textit{-0.378}\\
11.2&-0.248&-0.276&-0.282&---&-0.286&\textit{-0.288}\\
11.6&-0.193&-0.216&-0.219&---&-0.221&\textit{-0.221}\\
12.0&-0.151&-0.168&-0.173&---&-0.176&\textit{-0.171}\\
12.4&-0.121&-0.134&-0.135&---&-0.134&\textit{-0.134}\\
12.8&-0.095&-0.109&-0.105&---&-0.103&\textit{-0.106}\\
13.2&-0.077&-0.085&-0.086&---&-0.087&\textit{-0.084}\\
13.6&-0.063&-0.068&-0.069&---&-0.070&\textit{-0.067}\\
14.0&-0.051&-0.059&-0.055&---&-0.052&\textit{-0.054}\\
14.4&-0.045&-0.047&-0.046&---&-0.046&\textit{-0.044}\\
14.8&-0.035&-0.039&-0.039&---&-0.038&\textit{-0.036}\\
15.2&-0.029&-0.033&-0.032&---&-0.031&\textit{-0.029}\\
15.6&-0.023&-0.028&-0.027&---&-0.026&\textit{-0.024}\\
16.0&-0.020&-0.022&-0.023&---&-0.025&\textit{-0.020}\\
\end{tabular}
\end{ruledtabular} \end{table} 
\begin{table} \begin{ruledtabular}
\scriptsize \caption{Potential energy $E(r,\theta)$ in meV for the basis sets  $\zeta=$ 2 through 5 and for the  complete-basis-set extrapolations of  Eqs.~(\ref{eq:234})  and  (\ref{eq:345}) for $\theta=$ 175$^\circ$.}
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&43\,155.&39\,081.&36\,804.&---&35\,406.&\textit{35\,497.}\\
2.7&32\,313.&29\,128.&27\,289.&---&26\,156.&\textit{26\,232.}\\
2.8&23\,961.&21\,525.&20\,106.&---&19\,230.&\textit{19\,291.}\\
2.9&17\,676.&15\,830.&14\,745.&---&14\,075.&\textit{14\,124.}\\
3.0&12\,983.&11\,593.&10\,763.&---&10\,251.&\textit{10\,289.}\\
3.1&9\,494.2&8\,451.7&7\,815.5&---&7\,421.3&\textit{7\,451.2}\\
3.2&6\,912.3&6\,133.3&5\,643.3&---&5\,338.9&\textit{5\,361.5}\\
3.3&5\,011.7&4\,430.7&4\,052.2&---&3\,816.4&\textit{3\,833.1}\\
3.4&3\,620.6&3\,187.6&2\,894.6&---&2\,711.5&\textit{2\,723.5}\\
3.5&2\,609.0&2\,285.6&2\,058.3&---&1\,915.7&\textit{1\,924.0}\\
3.6&1\,878.1&1\,635.2&1\,458.2&1\,391.2&1\,346.9&1\,352.3\\
3.7&1\,353.2&1\,169.3&1\,030.5&---&943.1&\textit{946.7}\\
3.8&978.4&837.5&727.9&685.3&658.6&660.5\\
3.9&711.9&602.5&515.3&---&460.0&\textit{461.7}\\
4.0&523.0&436.8&367.0&339.8&322.7&324.0\\
4.1&389.3&320.1&264.2&---&228.7&\textit{229.5}\\
4.2&294.4&238.0&193.2&175.5&164.9&165.2\\
4.3&226.8&180.0&144.3&---&121.8&\textit{121.1}\\
4.4&178.32&138.79&110.50&98.21&92.73&91.04\\
4.5&143.01&109.07&86.79&---&72.89&\textit{70.19}\\
4.6&116.83&87.26&69.80&60.65&59.01&55.30\\
4.8&81.41&58.17&47.58&40.31&41.22&36.05\\
5.0&58.61&39.73&33.30&27.31&29.61&23.79\\
5.2&42.39&26.77&22.74&---&20.55&\textit{15.09}\\
5.4&30.18&17.12&14.40&10.32&13.02&7.91\\
5.6&20.82&9.87&7.85&---&6.87&\textit{2.64}\\
5.8&13.68&4.53&2.88&0.27&2.09&-1.27\\
6.0&8.34&0.76&-0.68&---&-1.39&\textit{-3.95}\\
6.2&4.43&-1.75&-3.05&-4.59&-3.72&-5.49\\
6.4&1.658&-3.314&-4.483&---&-5.100&\textit{-6.360}\\
6.6&-0.220&-4.168&-5.205&-6.030&-5.769&-6.515\\
6.8&-1.425&-4.519&-5.424&---&-5.928&\textit{-6.407}\\
7.0&-2.127&-4.543&-5.306&-5.712&-5.739&-5.950\\
7.2&-2.476&-4.351&-4.984&---&-5.347&\textit{-5.456}\\
7.4&-2.579&-4.039&-4.556&-4.749&-4.856&-4.861\\
7.6&-2.526&-3.662&-4.073&---&-4.311&\textit{-4.294}\\
7.8&-2.379&-3.264&-3.598&---&-3.793&\textit{-3.754}\\
8.0&-2.183&-2.878&-3.135&---&-3.284&\textit{-3.223}\\
8.2&-1.964&-2.512&-2.714&-2.736&-2.832&-2.749\\
8.4&-1.743&-2.179&-2.333&---&-2.422&\textit{-2.347}\\
8.6&-1.533&-1.877&-1.999&---&-2.071&\textit{-2.004}\\
8.8&-1.338&-1.614&-1.712&---&-1.769&\textit{-1.711}\\
9.0&-1.164&-1.384&-1.464&-1.462&-1.511&-1.460\\
9.2&-1.007&-1.189&-1.250&---&-1.284&\textit{-1.237}\\
9.4&-0.871&-1.019&-1.069&---&-1.098&\textit{-1.054}\\
9.6&-0.755&-0.876&-0.914&---&-0.936&\textit{-0.895}\\
9.8&-0.655&-0.753&-0.790&-0.780&-0.811&-0.773\\
10.0&-0.567&-0.650&-0.674&---&-0.687&\textit{-0.655}\\
10.4&-0.429&-0.488&-0.507&---&-0.519&\textit{-0.517}\\
10.8&-0.329&-0.368&-0.380&---&-0.386&\textit{-0.390}\\
11.2&-0.256&-0.282&-0.287&---&-0.289&\textit{-0.296}\\
11.6&-0.197&-0.220&-0.224&---&-0.225&\textit{-0.227}\\
12.0&-0.155&-0.173&-0.178&---&-0.180&\textit{-0.176}\\
12.4&-0.123&-0.136&-0.137&---&-0.138&\textit{-0.138}\\
12.8&-0.100&-0.108&-0.109&---&-0.109&\textit{-0.108}\\
13.2&-0.078&-0.088&-0.087&---&-0.086&\textit{-0.086}\\
13.6&-0.065&-0.072&-0.071&---&-0.069&\textit{-0.069}\\
14.0&-0.052&-0.059&-0.062&---&-0.064&\textit{-0.055}\\
14.4&-0.044&-0.047&-0.048&---&-0.048&\textit{-0.045}\\
14.8&-0.037&-0.040&-0.041&---&-0.042&\textit{-0.037}\\
15.2&-0.031&-0.034&-0.037&---&-0.038&\textit{-0.030}\\
15.6&-0.025&-0.027&-0.026&---&-0.026&\textit{-0.025}\\
16.0&-0.020&-0.021&-0.026&---&-0.029&\textit{-0.021}\\
\end{tabular}
\begin{tabular}
{rrrrrrrr}
$r$(\AA)&
$E(2\zeta)$&
$E(3\zeta)$&
$E(4\zeta)$&
$E(5\zeta)$&
$E(234)$&
$E(345)$\\ \hline
2.6&44\,099.&39\,951.&37\,646.&---&36\,230.&\textit{36\,333.}\\
2.7&33\,056.&29\,803.&27\,930.&---&26\,776.&\textit{26\,860.}\\
2.8&24\,516.&22\,029.&20\,581.&---&19\,688.&\textit{19\,757.}\\
2.9&18\,082.&16\,198.&15\,093.&---&14\,410.&\textit{14\,465.}\\
3.0&13\,279.&11\,862.&11\,017.&---&10\,495.&\textit{10\,538.}\\
3.1&9\,710.0&8\,647.5&8\,000.3&---&7\,599.4&\textit{7\,632.4}\\
3.2&7\,069.3&6\,275.5&5\,777.5&---&5\,468.1&\textit{5\,492.9}\\
3.3&5\,125.5&4\,533.7&4\,149.2&---&3\,909.7&\textit{3\,927.8}\\
3.4&3\,702.8&3\,261.8&2\,964.4&---&2\,778.5&\textit{2\,791.3}\\
3.5&2\,668.1&2\,338.8&2\,108.2&---&1\,963.6&\textit{1\,972.2}\\
3.6&1\,920.4&1\,673.2&1\,493.7&---&1\,380.8&\textit{1\,386.3}\\
3.7&1\,383.3&1\,196.3&1\,055.6&---&967.0&\textit{970.6}\\
3.8&999.7&856.6&745.5&---&675.3&\textit{677.0}\\
3.9&727.0&615.9&527.5&---&471.5&\textit{472.9}\\
4.0&533.6&446.1&375.3&---&330.5&\textit{331.7}\\
4.1&396.7&326.5&269.8&---&233.9&\textit{234.6}\\
4.2&299.6&242.4&197.0&---&168.3&\textit{168.5}\\
4.3&230.4&183.1&146.8&---&124.0&\textit{123.3}\\
4.4&180.85&140.86&112.13&---&94.08&\textit{92.44}\\
4.5&144.79&110.49&87.85&---&73.72&\textit{71.06}\\
4.6&118.10&88.24&70.50&---&59.55&\textit{55.86}\\
4.8&82.09&58.65&47.91&---&41.46&\textit{36.29}\\
5.0&59.02&40.00&33.50&---&29.76&\textit{23.90}\\
5.2&42.67&26.95&22.88&---&20.68&\textit{15.17}\\
5.4&30.38&17.25&14.54&---&13.15&\textit{7.99}\\
5.6&20.97&9.97&7.95&---&6.97&\textit{2.69}\\
5.8&13.80&4.61&2.96&---&2.17&\textit{-1.23}\\
6.0&8.42&0.82&-0.62&---&-1.33&\textit{-3.93}\\
6.2&4.49&-1.72&-3.02&---&-3.68&\textit{-5.48}\\
6.4&1.702&-3.295&-4.465&---&-5.082&\textit{-6.358}\\
6.6&-0.194&-4.159&-5.199&---&-5.765&\textit{-6.520}\\
6.8&-1.411&-4.523&-5.422&---&-5.923&\textit{-6.407}\\
7.0&-2.122&-4.549&-5.312&---&-5.743&\textit{-5.957}\\
7.2&-2.474&-4.360&-4.997&---&-5.362&\textit{-5.473}\\
7.4&-2.581&-4.047&-4.563&---&-4.861&\textit{-4.869}\\
7.6&-2.531&-3.674&-4.092&---&-4.335&\textit{-4.320}\\
7.8&-2.385&-3.278&-3.603&---&-3.791&\textit{-3.753}\\
8.0&-2.190&-2.885&-3.147&---&-3.300&\textit{-3.240}\\
8.2&-1.968&-2.520&-2.725&---&-2.845&\textit{-2.761}\\
8.4&-1.749&-2.185&-2.348&---&-2.442&\textit{-2.367}\\
8.6&-1.539&-1.886&-2.015&---&-2.091&\textit{-2.024}\\
8.8&-1.345&-1.621&-1.720&---&-1.778&\textit{-1.720}\\
9.0&-1.168&-1.392&-1.465&---&-1.506&\textit{-1.456}\\
9.2&-1.012&-1.194&-1.256&---&-1.291&\textit{-1.244}\\
9.4&-0.877&-1.022&-1.072&---&-1.101&\textit{-1.057}\\
9.6&-0.758&-0.879&-0.918&---&-0.940&\textit{-0.898}\\
9.8&-0.656&-0.757&-0.786&---&-0.802&\textit{-0.763}\\
10.0&-0.571&-0.652&-0.681&---&-0.698&\textit{-0.665}\\
10.4&-0.430&-0.488&-0.504&---&-0.513&\textit{-0.512}\\
10.8&-0.330&-0.371&-0.379&---&-0.383&\textit{-0.391}\\
11.2&-0.257&-0.285&-0.292&---&-0.295&\textit{-0.300}\\
11.6&-0.198&-0.220&-0.223&---&-0.225&\textit{-0.232}\\
12.0&-0.156&-0.172&-0.175&---&-0.176&\textit{-0.181}\\
12.4&-0.122&-0.138&-0.137&---&-0.137&\textit{-0.142}\\
12.8&-0.099&-0.110&-0.111&---&-0.111&\textit{-0.112}\\
13.2&-0.080&-0.088&-0.087&---&-0.086&\textit{-0.089}\\
13.6&-0.065&-0.072&-0.073&---&-0.074&\textit{-0.072}\\
14.0&-0.052&-0.061&-0.057&---&-0.053&\textit{-0.058}\\
14.4&-0.043&-0.047&-0.048&---&-0.049&\textit{-0.047}\\
14.8&-0.037&-0.039&-0.040&---&-0.041&\textit{-0.038}\\
15.2&-0.031&-0.034&-0.031&---&-0.029&\textit{-0.031}\\
15.6&-0.025&-0.027&-0.029&---&-0.031&\textit{-0.026}\\
16.0&-0.020&-0.023&-0.023&---&-0.022&\textit{-0.022}\\
\end{tabular}
\begin{tabular}
{rrrrrrrrrrrrr}
$\zeta$&1&2&3&4&5&6&7&8&9&10&11&12\\
\hline
7.374E7&-6.900E-5&3.100E-5&1.400E-5&-6.000E-6&-2.000E-6&-2.000E-6&1.950E-4&0&0&0&0&0\\
-1.948E7&-7.200E-5&3.300E-5&1.500E-5&-6.000E-6&-2.000E-6&-2.000E-6&2.050E-4&0&0&0&0&0\\
-6.560E6&-2.040E-4&9.200E-5&4.300E-5&-1.700E-5&-5.000E-6&-5.000E-6&5.800E-4&0&0&0&0&0\\
-2.431E6&-3.180E-4&1.440E-4&6.700E-5&-2.600E-5&-7.000E-6&-7.000E-6&9.020E-4&0&0&0&0&0\\
-9.701E5&-6.440E-4&2.920E-4&1.360E-4&-5.300E-5&-1.500E-5&-1.500E-5&1.825E-3&0&0&0&0&0\\
-4.055E5&-1.111E-3&5.030E-4&2.340E-4&-9.200E-5&-2.600E-5&-2.600E-5&3.140E-3&0&0&0&0&0\\
-1.766E5&-2.058E-3&9.330E-4&4.350E-4&-1.710E-4&-4.800E-5&-4.800E-5&5.790E-3&0&0&0&0&0\\
-7.962E4&-3.647E-3&1.655E-3&7.710E-4&-3.040E-4&-8.500E-5&-8.500E-5&1.018E-2&0&0&0&0&0\\
-3.707E4&-6.648E-3&3.023E-3&1.408E-3&-5.550E-4&-1.550E-4&-1.550E-4&1.837E-2&0&0&0&0&0\\
-1.776E4&-1.207E-2&5.501E-3&2.564E-3&-1.010E-3&-2.820E-4&-2.820E-4&3.278E-2&0&0&0&0&0\\
-8.729E3&-2.225E-2&1.019E-2&4.752E-3&-1.872E-3&-5.220E-4&-5.220E-4&5.888E-2&0&0&0&0&0\\
-4.396E3&-4.045E-2&1.864E-2&8.707E-3&-3.430E-3&-9.560E-4&-9.560E-4&1.025E-1&0&0&0&0&0\\
-2.274E3&-7.048E-2&3.285E-2&1.538E-2&-6.066E-3&-1.691E-3&-1.691E-3&1.663E-1&0&0&0&0&0\\
-1.213E3&-1.110E-1&5.272E-2&2.479E-2&-9.780E-3&-2.728E-3&-2.728E-3&2.325E-1&0&0&0&0&0\\
-6.684E2&-1.460E-1&7.157E-2&3.389E-2&-1.340E-2&-3.737E-3&-3.737E-3&2.561E-1&0&0&0&0&0\\
-3.793E2&-1.342E-1&6.830E-2&3.265E-2&-1.290E-2&-3.602E-3&-3.602E-3&1.948E-1&0&0&0&0&0\\
-2.202E2&-1.692E-2&6.220E-3&2.711E-3&-1.113E-3&-3.040E-4&-3.040E-4&8.547E-2&0&0&0&0&0\\
-1.306E2&2.001E-1&-1.404E-1&-7.172E-2&2.900E-2&8.090E-3&8.090E-3&1.517E-2&0&0&0&0&0\\
-8.555E1&2.710E-1&-2.225E-1&-1.195E-1&4.809E-2&1.351E-2&1.351E-2&1.898E-3&0&0&0&0&0\\
-6.029E1&3.361E-1&-3.376E-1&-1.863E-1&7.668E-2&2.143E-2&2.143E-2&-4.070E-4&0&0&0&0&0\\
-3.771E1&2.805E-1&-3.110E-1&-1.828E-1&7.540E-2&2.125E-2&2.125E-2&3.580E-4&0&0&0&0&0\\
-2.144E1&7.296E-2&1.832E-1&1.275E-1&-5.298E-2&-1.501E-2&-1.501E-2&-2.800E-4&0&0&0&0&0\\
-1.329E1&-8.730E-4&6.238E-1&6.256E-1&-2.993E-1&-8.567E-2&-8.567E-2&1.570E-4&0&0&0&0&0\\
-8.115E0&3.571E-3&4.419E-1&5.987E-1&-2.863E-1&-8.218E-2&-8.218E-2&-1.310E-4&0&0&0&0&0\\
-4.924E0&-1.815E-3&1.179E-1&-8.461E-2&5.885E-2&1.724E-2&1.724E-2&8.400E-5&0&0&0&0&0\\
-2.866E0&7.600E-4&1.103E-2&-7.384E-1&5.091E-1&1.551E-1&1.551E-1&-4.400E-5&0&0&0&0&0\\
-1.667E0&-5.530E-4&1.383E-3&-5.499E-1&6.162E-1&2.053E-1&2.053E-1&2.900E-5&0&0&0&0&0\\
-9.233E-1&3.110E-4&2.000E-6&-1.040E-1&3.152E-2&-4.158E-3&-4.158E-3&-1.800E-5&0&0&0&0&0\\
-5.300E-1&-1.920E-4&-5.300E-5&-1.182E-3&-5.940E-1&-2.239E-1&-2.239E-1&1.100E-5&0&0&0&0&0\\
-2.987E-1&1.140E-4&-6.900E-5&-2.287E-3&-6.013E-1&-3.384E-1&-3.384E-1&-6.000E-6&0&0&0&0&0\\
-1.662E-1&-5.100E-5&3.000E-6&3.030E-4&-1.841E-1&-2.373E-1&-2.373E-1&3.000E-6&0&0&0&0&0\\
-7.307E-2&2.600E-5&-7.000E-6&-2.120E-4&-8.675E-3&2.122E-1&2.122E-1&-1.000E-6&1&0&0&0&0\\
-4.039E-2&-1.800E-5&5.000E-6&1.330E-4&1.532E-3&5.570E-1&5.570E-1&1.000E-6&0&1&0&0&0\\
-2.211E-2&8.000E-6&-2.000E-6&-5.800E-5&-5.010E-4&4.212E-1&4.212E-1&0.000E0&0&0&1&0&0\\
-1.200E-2&-2.000E-6&1.000E-6&1.400E-5&9.900E-5&7.533E-2&7.533E-2&0.000E0&0&0&0&1&0\\
-6.510E-3&0.000E0&0.000E0&0.000E0&0.000E0&0.000E0&0.000E0&0.000E0&0&0&0&0&1\\
\end{tabular}
\begin{tabular}
{rrrrrrrrrrr}
$\zeta$&1&2&3&4&5&6&7&8&9&10\\
\hline
-3.764E7&-2.000E-6&1.000E-6&0.000E0&3.000E-6&0.000E0&0&0&0&0&0\\
-8.288E6&-3.000E-6&1.000E-6&1.000E-6&7.000E-6&0.000E0&0&0&0&0&0\\
-2.187E6&-9.000E-6&4.000E-6&1.000E-6&1.900E-5&0.000E0&0&0&0&0&0\\
-6.494E5&-2.200E-5&1.000E-5&4.000E-6&4.600E-5&-1.000E-6&0&0&0&0&0\\
-2.121E5&-5.500E-5&2.500E-5&9.000E-6&1.150E-4&-2.000E-6&0&0&0&0&0\\
-7.507E4&-1.380E-4&6.300E-5&2.200E-5&2.890E-4&-5.000E-6&0&0&0&0&0\\
-2.852E4&-3.620E-4&1.650E-4&5.900E-5&7.560E-4&-1.400E-5&0&0&0&0&0\\
-1.157E4&-9.760E-4&4.450E-4&1.590E-4&2.031E-3&-3.900E-5&0&0&0&0&0\\
-4.998E3&-2.679E-3&1.222E-3&4.370E-4&5.547E-3&-1.060E-4&0&0&0&0&0\\
-2.288E3&-7.319E-3&3.345E-3&1.197E-3&1.501E-2&-2.900E-4&0&0&0&0&0\\
-1.102E3&-1.920E-2&8.805E-3&3.155E-3&3.879E-2&-7.650E-4&0&0&0&0&0\\
-5.546E2&-4.639E-2&2.140E-2&7.666E-3&9.112E-2&-1.859E-3&0&0&0&0&0\\
-2.893E2&-9.638E-2&4.482E-2&1.611E-2&1.822E-1&-3.908E-3&0&0&0&0&0\\
-1.552E2&-1.600E-1&7.536E-2&2.710E-2&2.870E-1&-6.575E-3&0&0&0&0&0\\
-8.525E1&-1.737E-1&8.165E-2&2.944E-2&3.122E-1&-7.146E-3&0&0&0&0&0\\
-4.761E1&-2.727E-2&-7.800E-5&-1.155E-3&1.950E-1&3.090E-4&0&0&0&0&0\\
-2.699E1&2.585E-1&-1.708E-1&-6.507E-2&5.650E-2&1.588E-2&0&0&0&0&0\\
-1.556E1&4.566E-1&-3.381E-1&-1.344E-1&5.883E-3&3.293E-2&0&0&0&0&0\\
-9.000E0&3.192E-1&-2.039E-1&-7.234E-2&3.400E-4&1.749E-2&0&0&0&0&0\\
-5.079E0&8.560E-2&2.706E-1&1.406E-1&-1.070E-4&-3.524E-2&0&0&0&0&0\\
-2.805E0&5.948E-3&5.661E-1&3.149E-1&-8.000E-5&-8.021E-2&0&0&0&0&0\\
-1.546E0&1.144E-3&3.326E-1&2.060E-1&-1.500E-5&-5.291E-2&0&0&0&0&0\\
-8.386E-1&-3.410E-4&6.296E-2&-2.045E-1&-6.000E-6&6.238E-2&0&0&0&0&0\\
-4.442E-1&1.920E-4&4.097E-3&-5.027E-1&3.000E-6&1.487E-1&0&0&0&0&0\\
-2.358E-1&-1.420E-4&2.050E-4&-3.936E-1&-2.000E-6&1.757E-1&0&0&0&0&0\\
-1.227E-1&9.800E-5&1.900E-5&-1.120E-1&1.000E-6&6.509E-2&0&0&0&0&0\\
-6.730E-2&-6.600E-5&-1.010E-4&-9.205E-3&-1.000E-6&-2.570E-1&1&0&0&0&0\\
-3.636E-2&4.000E-5&2.800E-5&-3.857E-3&1.000E-6&-4.843E-1&0&1&0&0&0\\
-2.006E-2&-1.800E-5&-2.100E-5&4.000E-4&0.000E0&-3.479E-1&0&0&1&0&0\\
-1.082E-2&5.000E-6&5.000E-6&-1.660E-4&0.000E0&-7.301E-2&0&0&0&1&0\\
-5.840E-3&0&0&0&0&0&0&0&0&0&1\\
\end{tabular}
\begin{tabular}
{rrrrrrrrr}
$\zeta$&1&2&3&4&5&6&7&8\\
\hline
-3.415E4&7.000E-6&-3.000E-6&1.000E-6&0&0&0&0&0\\
-8.451E3&5.200E-5&-2.300E-5&4.000E-6&0&0&0&0&0\\
-2.922E3&2.900E-4&-1.280E-4&2.400E-5&0&0&0&0&0\\
-1.205E3&1.366E-3&-6.070E-4&1.130E-4&0&0&0&0&0\\
-5.543E2&5.549E-3&-2.472E-3&4.600E-4&0&0&0&0&0\\
-2.752E2&1.899E-2&-8.527E-3&1.585E-3&0&0&0&0&0\\
-1.439E2&5.376E-2&-2.433E-2&4.531E-3&0&0&0&0&0\\
-7.815E1&1.246E-1&-5.738E-2&1.070E-2&0&0&0&0&0\\
-4.358E1&2.256E-1&-1.036E-1&1.932E-2&0&0&0&0&0\\
-2.463E1&3.084E-1&-1.371E-1&2.546E-2&0&0&0&0&0\\
-1.410E1&2.892E-1&-1.017E-1&1.805E-2&0&0&0&0&0\\
-8.084E0&1.572E-1&7.419E-2&-1.885E-2&0&0&0&0&0\\
-4.582E0&4.125E-2&2.999E-1&-6.481E-2&0&0&0&0&0\\
-2.565E0&3.617E-3&3.988E-1&-8.785E-2&0&0&0&0&0\\
-1.412E0&1.610E-4&2.811E-1&-4.917E-2&0&0&0&0&0\\
-7.452E-1&-7.800E-5&9.745E-2&7.712E-2&0&0&0&0&0\\
-3.523E-1&-4.000E-6&1.073E-2&2.480E-1&1&0&0&0&0\\
-1.508E-1&-6.000E-6&-5.000E-5&3.827E-1&0&1&0&0&0\\
-6.184E-2&2.000E-6&9.200E-5&3.962E-1&0&0&1&0&0\\
-2.463E-2&-1.000E-6&-2.900E-5&1.741E-1&0&0&0&1&0\\
-9.850E-3&0&0&0&0&0&0&0&1\\
\end{tabular}
\begin{tabular}
{rrrrrr}
$\zeta$&1&2&3&4&5\\
\hline
-1.132E1&3.644E-2&0&0&0&0\\
-3.399E0&5.892E-2&0&0&0&0\\
-9.299E-1&4.237E-1&0&0&0&0\\
-4.902E-1&5.299E-1&1&0&0&0\\
-2.200E-1&1.207E-1&0&1&0&0\\
-7.491E-2&6.011E-3&0&0&1&0\\
-2.996E-2&0&0&0&0&1\\
\end{tabular}
\begin{tabular}
{rrrr}
$\zeta$&1&2&3\\
\hline
-3.497E-1&1&0&0\\
-9.820E-2&0&1&0\\
-3.930E-2&0&0&1\\
\end{tabular}
\begin{tabular}
{rrr}
$\zeta$&1&2\\
\hline
-1.287E-1&1&0\\
-5.150E-2&0&1\\
\end{tabular}
